The Prime-Power Map

We introduce a modification of Pillai's prime map: the prime-power map. This map fixes $1$, divides its argument by $p$ if it is a prime-power $p^k$, otherwise subtracts from its argument the largest prime-power not exceeding it. We study the iteration of this map over the positive integers, developing, firstly, results parallel to those known for the prime map. Subsequently, we compare its dynamical properties to those of a more manageable variant of the map under which any orbit admits an explicit description. Finally, we present some experimental observations, based on which we conjecture that almost every orbit of the prime-power map contains no prime-power.

==> fig-TSasymptotics.tex <==
\begin{tabular}{ccc}
\begin{tikzpicture}
\begin{axis}[
	xmin=-.6580000000,%xmin=0,
	xmax=9.870000000,%xmax=9.826133333,
	ymin=.3539000000,%ymin=0,
	ymax=8.107100000,%ymax=8.139272727,
    %xtick={1,2,3,4,5,6,7,8,9},
    %ytick={1,2,3,4,5,6,7,8},
	%axis lines=middle,
    %x axis line style=->,
    %y axis line style=->,
	samples=100,
	xlabel=$\ln x$,
	ylabel={$\hat{\rT}(x),\,\,\hat{\rT}_2(x)$},
	width=8cm,
    height=6cm,
    clip=false,grid=major,legend pos=north west, reverse legend,legend cell align={left}
]
\addplot[color=newblue,mark=x] plot coordinates {(0., 1.) (.6931, 1.500) (1.099, 1.667) (1.386, 2.) (1.609, 2.) (1.792, 2.) (1.946, 2.) (2.079, 2.250) (2.198, 2.333) (2.303, 2.300) (2.996, 2.350) (3.401, 2.400) (3.689, 2.550) (3.912, 2.500) (4.094, 2.533) (4.248, 2.586) (4.382, 2.575) (4.500, 2.600) (4.606, 2.630) (4.700, 2.591) (4.787, 2.617) (4.868, 2.662) (4.942, 2.650) (5.011, 2.687) (5.075, 2.688) (5.136, 2.682) (5.193, 2.683) (5.247, 2.711) (5.298, 2.685) (5.347, 2.719) (5.394, 2.741) (5.438, 2.726) (5.481, 2.725) (5.521, 2.740) (5.561, 2.762) (5.598, 2.763) (5.635, 2.761) (5.670, 2.755) (5.704, 2.760) (5.737, 2.771) (5.768, 2.759) (5.799, 2.779) (5.829, 2.776) (5.858, 2.774) (5.886, 2.772) (5.914, 2.773) (5.940, 2.774) (5.966, 2.772) (5.992, 2.775) (6.016, 2.773) (6.040, 2.783) (6.064, 2.793) (6.087, 2.786) (6.109, 2.784) (6.131, 2.787) (6.153, 2.779) (6.174, 2.788) (6.194, 2.790) (6.215, 2.788) (6.234, 2.786) (6.254, 2.808) (6.273, 2.804) (6.292, 2.815) (6.310, 2.813) (6.328, 2.820) (6.346, 2.819) (6.363, 2.817) (6.380, 2.824) (6.397, 2.823) (6.413, 2.821) (6.430, 2.816) (6.446, 2.824) (6.461, 2.830) (6.477, 2.823) (6.492, 2.823) (6.507, 2.828) (6.522, 2.825) (6.537, 2.828) (6.551, 2.833) (6.565, 2.831) (6.579, 2.836) (6.593, 2.841) (6.607, 2.839) (6.620, 2.840) (6.633, 2.838) (6.646, 2.836) (6.659, 2.837) (6.672, 2.840) (6.685, 2.845) (6.697, 2.849) (6.709, 2.854) (6.721, 2.846) (6.733, 2.850) (6.745, 2.855) (6.757, 2.850) (6.768, 2.851) (6.780, 2.853) (6.791, 2.848) (6.802, 2.854) (6.813, 2.858) (6.824, 2.857) (6.835, 2.860) (6.846, 2.861) (6.856, 2.859) (6.867, 2.860) (6.877, 2.860) (6.888, 2.858) (6.898, 2.860) (6.909, 2.858) (6.918, 2.861) (6.928, 2.860) (6.937, 2.867) (6.947, 2.863) (6.957, 2.867) (6.966, 2.870) (6.975, 2.866) (6.985, 2.871) (6.994, 2.874) (7.003, 2.870) (7.012, 2.869) (7.021, 2.870) (7.030, 2.869) (7.039, 2.874) (7.048, 2.879) (7.056, 2.878) (7.065, 2.880) (7.073, 2.883) (7.082, 2.882) (7.090, 2.882) (7.098, 2.885) (7.107, 2.883) (7.115, 2.882) (7.123, 2.881) (7.131, 2.883) (7.139, 2.886) (7.147, 2.890) (7.155, 2.891) (7.162, 2.889) (7.170, 2.888) (7.178, 2.884) (7.185, 2.886) (7.193, 2.885) (7.200, 2.889) (7.208, 2.893) (7.215, 2.897) (7.223, 2.895) (7.230, 2.895) (7.237, 2.897) (7.244, 2.899) (7.251, 2.901) (7.258, 2.905) (7.265, 2.901) (7.272, 2.900) (7.279, 2.900) (7.286, 2.897) (7.293, 2.901) (7.300, 2.903) (7.307, 2.898) (7.313, 2.897) (7.320, 2.900) (7.326, 2.902) (7.333, 2.902) (7.340, 2.904) (7.346, 2.903) (7.352, 2.901) (7.359, 2.901) (7.365, 2.900) (7.371, 2.900) (7.378, 2.901) (7.384, 2.899) (7.390, 2.898) (7.396, 2.896) (7.402, 2.898) (7.409, 2.901) (7.415, 2.903) (7.421, 2.901) (7.427, 2.904) (7.432, 2.906) (7.438, 2.903) (7.444, 2.905) (7.450, 2.908) (7.456, 2.906) (7.462, 2.908) (7.467, 2.907) (7.473, 2.906) (7.479, 2.909) (7.484, 2.911) (7.490, 2.908) (7.496, 2.911) (7.501, 2.913) (7.507, 2.914) (7.512, 2.914) (7.518, 2.916) (7.523, 2.915) (7.528, 2.918) (7.534, 2.917) (7.539, 2.913) (7.544, 2.914) (7.550, 2.917) (7.555, 2.916) (7.560, 2.916) (7.565, 2.920) (7.570, 2.919) (7.576, 2.921) (7.581, 2.922) (7.586, 2.924) (7.591, 2.924) (7.596, 2.924) (7.601, 2.922) (7.606, 2.921) (7.611, 2.920) (7.616, 2.921) (7.621, 2.922) (7.626, 2.928) (7.630, 2.928) (7.635, 2.929) (7.640, 2.931) (7.645, 2.927) (7.650, 2.929) (7.654, 2.931) (7.659, 2.930) (7.664, 2.931) (7.669, 2.930) (7.673, 2.929) (7.678, 2.930) (7.682, 2.931) (7.687, 2.933) (7.692, 2.935) (7.696, 2.937) (7.701, 2.936) (7.705, 2.936) (7.710, 2.937) (7.714, 2.936) (7.719, 2.936) (7.723, 2.937) (7.728, 2.936) (7.732, 2.936) (7.736, 2.934) (7.741, 2.933) (7.745, 2.935) (7.749, 2.936) (7.754, 2.938) (7.758, 2.937) (7.762, 2.936) (7.766, 2.935) (7.771, 2.937) (7.775, 2.936) (7.779, 2.934) (7.783, 2.933) (7.787, 2.936) (7.792, 2.935) (7.796, 2.935) (7.800, 2.936) (7.804, 2.935) (7.808, 2.936) (7.812, 2.936) (7.816, 2.935) (7.820, 2.937) (7.824, 2.939) (7.828, 2.939) (7.832, 2.942) (7.836, 2.943) (7.840, 2.943) (7.844, 2.942) (7.848, 2.941) (7.852, 2.942) (7.856, 2.944) (7.859, 2.946) (7.863, 2.945) (7.867, 2.946) (7.871, 2.945) (7.875, 2.946) (7.879, 2.946) (7.882, 2.947) (7.886, 2.947) (7.890, 2.947) (7.894, 2.946) (7.897, 2.944) (7.901, 2.943) (7.905, 2.943) (7.908, 2.942) (7.912, 2.942) (7.916, 2.943) (7.919, 2.943) (7.923, 2.942) (7.927, 2.943) (7.930, 2.944) (7.934, 2.945) (7.937, 2.944) (7.941, 2.943) (7.944, 2.944) (7.948, 2.945) (7.952, 2.944) (7.955, 2.944) (7.959, 2.943) (7.962, 2.944) (7.966, 2.945) (7.969, 2.945) (7.972, 2.946) (7.976, 2.945) (7.979, 2.945) (7.983, 2.946) (7.986, 2.947) (7.990, 2.948) (7.993, 2.947) (7.996, 2.947) (8.000, 2.948) (8.003, 2.949) (8.006, 2.950) (8.010, 2.951) (8.013, 2.950) (8.016, 2.950) (8.020, 2.951) (8.023, 2.950) (8.026, 2.951) (8.029, 2.950) (8.033, 2.951) (8.036, 2.950) (8.039, 2.952) (8.042, 2.953) (8.046, 2.954) (8.049, 2.954) (8.052, 2.954) (8.055, 2.956) (8.058, 2.958) (8.061, 2.956) (8.065, 2.958) (8.068, 2.957) (8.071, 2.958) (8.074, 2.957) (8.077, 2.957) (8.080, 2.956) (8.083, 2.957) (8.086, 2.959) (8.089, 2.957) (8.093, 2.958) (8.096, 2.959) (8.099, 2.960) (8.102, 2.961) (8.105, 2.960) (8.108, 2.960) (8.111, 2.959) (8.114, 2.960) (8.117, 2.959) (8.120, 2.960) (8.123, 2.960) (8.126, 2.959) (8.129, 2.960) (8.132, 2.961) (8.134, 2.961) (8.137, 2.961) (8.140, 2.963) (8.143, 2.963) (8.146, 2.963) (8.149, 2.963) (8.152, 2.961) (8.155, 2.962) (8.158, 2.963) (8.161, 2.963) (8.163, 2.964) (8.166, 2.963) (8.169, 2.963) (8.172, 2.962) (8.175, 2.962) (8.178, 2.962) (8.180, 2.963) (8.183, 2.964) (8.186, 2.963) (8.188, 2.964) (8.191, 2.964) (8.194, 2.963) (8.197, 2.963) (8.200, 2.963) (8.202, 2.963) (8.205, 2.963) (8.208, 2.965) (8.211, 2.963) (8.213, 2.964) (8.216, 2.964) (8.219, 2.963) (8.221, 2.963) (8.224, 2.963) (8.227, 2.963) (8.230, 2.964) (8.232, 2.965) (8.235, 2.964) (8.237, 2.965) (8.240, 2.966) (8.243, 2.965) (8.245, 2.965) (8.248, 2.967) (8.251, 2.966) (8.253, 2.967) (8.256, 2.967) (8.258, 2.966) (8.261, 2.967) (8.264, 2.967) (8.266, 2.967) (8.269, 2.968) (8.271, 2.968) (8.274, 2.967) (8.276, 2.966) (8.279, 2.967) (8.281, 2.966) (8.284, 2.967) (8.287, 2.968) (8.289, 2.969) (8.292, 2.970) (8.294, 2.971) (8.297, 2.969) (8.299, 2.969) (8.302, 2.968) (8.304, 2.969) (8.306, 2.970) (8.309, 2.969) (8.311, 2.971) (8.314, 2.970) (8.316, 2.971) (8.319, 2.972) (8.321, 2.973) (8.324, 2.974) (8.326, 2.973) (8.328, 2.972) (8.331, 2.973) (8.333, 2.972) (8.336, 2.973) (8.338, 2.973) (8.340, 2.974) (8.343, 2.976) (8.345, 2.976) (8.348, 2.975) (8.350, 2.976) (8.352, 2.976) (8.355, 2.976) (8.357, 2.976) (8.359, 2.976) (8.362, 2.976) (8.364, 2.976) (8.366, 2.976) (8.369, 2.977) (8.371, 2.978) (8.373, 2.978) (8.376, 2.978) (8.378, 2.979) (8.380, 2.979) (8.383, 2.979) (8.385, 2.979) (8.387, 2.981) (8.389, 2.980) (8.392, 2.981) (8.394, 2.982) (8.396, 2.981) (8.398, 2.983) (8.401, 2.982) (8.403, 2.981) (8.405, 2.981) (8.407, 2.983) (8.410, 2.982) (8.412, 2.982) (8.414, 2.982) (8.416, 2.981) (8.418, 2.981) (8.421, 2.983) (8.423, 2.982) (8.425, 2.983) (8.427, 2.982) (8.429, 2.983) (8.432, 2.983) (8.434, 2.983) (8.436, 2.983) (8.438, 2.984) (8.440, 2.985) (8.442, 2.984) (8.445, 2.984) (8.447, 2.983) (8.449, 2.983) (8.451, 2.983) (8.453, 2.984) (8.455, 2.984) (8.457, 2.984) (8.460, 2.986) (8.462, 2.985) (8.464, 2.985) (8.466, 2.986) (8.468, 2.986) (8.470, 2.986) (8.472, 2.987) (8.474, 2.986) (8.476, 2.986) (8.478, 2.986) (8.481, 2.985) (8.483, 2.986) (8.485, 2.987) (8.487, 2.988) (8.489, 2.989) (8.491, 2.989) (8.493, 2.989) (8.495, 2.989) (8.496, 2.990) (8.499, 2.989) (8.501, 2.989) (8.503, 2.990) (8.505, 2.989) (8.507, 2.989) (8.509, 2.988) (8.511, 2.988) (8.513, 2.988) (8.515, 2.988) (8.517, 2.988) (8.519, 2.987) (8.521, 2.988) (8.523, 2.987) (8.525, 2.988) (8.527, 2.988) (8.529, 2.988) (8.531, 2.988) (8.533, 2.989) (8.535, 2.988) (8.537, 2.989) (8.539, 2.988) (8.541, 2.988) (8.543, 2.988) (8.545, 2.989) (8.547, 2.990) (8.549, 2.990) (8.551, 2.990) (8.553, 2.990) (8.554, 2.990) (8.556, 2.990) (8.558, 2.990) (8.560, 2.991) (8.562, 2.991) (8.564, 2.990) (8.566, 2.991) (8.568, 2.992) (8.570, 2.993) (8.572, 2.992) (8.574, 2.992) (8.575, 2.992) (8.577, 2.992) (8.579, 2.993) (8.581, 2.992) (8.583, 2.992) (8.585, 2.992) (8.587, 2.993) (8.589, 2.993) (8.590, 2.994) (8.592, 2.994) (8.594, 2.994) (8.596, 2.993) (8.598, 2.992) (8.600, 2.993) (8.602, 2.993) (8.603, 2.992) (8.605, 2.992) (8.607, 2.993) (8.609, 2.993) (8.611, 2.992) (8.613, 2.994) (8.614, 2.993) (8.616, 2.993) (8.618, 2.992) (8.620, 2.993) (8.622, 2.994) (8.623, 2.994) (8.625, 2.993) (8.627, 2.993) (8.629, 2.994) (8.631, 2.994) (8.632, 2.995) (8.634, 2.996) (8.636, 2.995) (8.638, 2.996) (8.639, 2.995) (8.641, 2.994) (8.643, 2.994) (8.645, 2.995) (8.646, 2.994) (8.648, 2.994) (8.650, 2.995) (8.652, 2.994) (8.653, 2.995) (8.655, 2.995) (8.657, 2.994) (8.659, 2.995) (8.660, 2.996) (8.662, 2.996) (8.664, 2.996) (8.666, 2.996) (8.667, 2.996) (8.669, 2.996) (8.671, 2.995) (8.672, 2.996) (8.674, 2.995) (8.676, 2.995) (8.678, 2.994) (8.679, 2.994) (8.681, 2.995) (8.683, 2.994) (8.684, 2.994) (8.686, 2.996) (8.688, 2.995) (8.689, 2.995) (8.691, 2.996) (8.693, 2.996) (8.695, 2.997) (8.696, 2.998) (8.698, 2.997) (8.700, 2.998) (8.701, 2.998) (8.703, 2.999) (8.705, 2.999) (8.706, 2.999) (8.708, 2.998) (8.709, 2.998) (8.711, 2.999) (8.713, 2.998) (8.714, 2.999) (8.716, 2.999) (8.718, 2.999) (8.719, 2.999) (8.721, 2.999) (8.723, 2.999) (8.724, 2.999) (8.726, 3.000) (8.727, 2.999) (8.729, 3.000) (8.731, 3.001) (8.732, 3.000) (8.734, 3.000) (8.736, 3.000) (8.737, 2.999) (8.739, 3.) (8.740, 3.000) (8.742, 3.) (8.744, 3.000) (8.745, 2.999) (8.747, 3.000) (8.748, 3.000) (8.750, 3.000) (8.751, 3.000) (8.753, 2.999) (8.755, 2.999) (8.756, 2.999) (8.758, 2.999) (8.759, 2.999) (8.761, 2.998) (8.762, 2.999) (8.764, 2.999) (8.766, 2.999) (8.767, 3.000) (8.769, 3.000) (8.770, 3.000) (8.772, 3.001) (8.773, 3.001) (8.775, 3.001) (8.776, 3.001) (8.778, 3.002) (8.780, 3.002) (8.781, 3.002) (8.783, 3.003) (8.784, 3.003) (8.786, 3.003) (8.787, 3.004) (8.789, 3.003) (8.790, 3.004) (8.792, 3.003) (8.793, 3.003) (8.795, 3.004) (8.796, 3.003) (8.798, 3.004) (8.799, 3.004) (8.801, 3.005) (8.802, 3.005) (8.804, 3.005) (8.805, 3.005) (8.807, 3.005) (8.808, 3.005) (8.810, 3.005) (8.811, 3.005) (8.813, 3.005) (8.814, 3.005) (8.816, 3.005) (8.817, 3.005) (8.819, 3.006) (8.820, 3.006) (8.822, 3.006) (8.823, 3.006) (8.825, 3.006) (8.826, 3.006) (8.828, 3.007) (8.829, 3.006) (8.831, 3.006) (8.832, 3.007) (8.833, 3.006) (8.835, 3.006) (8.836, 3.006) (8.838, 3.006) (8.839, 3.006) (8.841, 3.006) (8.842, 3.006) (8.844, 3.006) (8.845, 3.007) (8.846, 3.007) (8.848, 3.007) (8.849, 3.007) (8.851, 3.006) (8.852, 3.006) (8.854, 3.006) (8.855, 3.006) (8.857, 3.006) (8.858, 3.006) (8.859, 3.006) (8.861, 3.006) (8.862, 3.006) (8.864, 3.006) (8.865, 3.006) (8.866, 3.007) (8.868, 3.008) (8.869, 3.007) (8.871, 3.008) (8.872, 3.007) (8.873, 3.008) (8.875, 3.008) (8.876, 3.008) (8.878, 3.008) (8.879, 3.009) (8.880, 3.009) (8.882, 3.009) (8.883, 3.009) (8.885, 3.008) (8.886, 3.009) (8.887, 3.009) (8.889, 3.008) (8.890, 3.008) (8.892, 3.009) (8.893, 3.010) (8.894, 3.010) (8.896, 3.010) (8.897, 3.010) (8.898, 3.010) (8.900, 3.010) (8.901, 3.010) (8.902, 3.010) (8.904, 3.011) (8.905, 3.011) (8.907, 3.011) (8.908, 3.012) (8.909, 3.012) (8.911, 3.013) (8.912, 3.013) (8.913, 3.013) (8.915, 3.013) (8.916, 3.014) (8.917, 3.013) (8.919, 3.014) (8.920, 3.014) (8.921, 3.013) (8.923, 3.014) (8.924, 3.013) (8.925, 3.014) (8.927, 3.013) (8.928, 3.013) (8.929, 3.013) (8.931, 3.013) (8.932, 3.013) (8.933, 3.013) (8.935, 3.012) (8.936, 3.012) (8.937, 3.012) (8.939, 3.012) (8.940, 3.013) (8.941, 3.013) (8.942, 3.013) (8.944, 3.013) (8.945, 3.013) (8.946, 3.013) (8.948, 3.013) (8.949, 3.012) (8.950, 3.012) (8.952, 3.012) (8.953, 3.012) (8.954, 3.012) (8.955, 3.013) (8.957, 3.012) (8.958, 3.012) (8.959, 3.013) (8.961, 3.013) (8.962, 3.013) (8.963, 3.014) (8.964, 3.014) (8.966, 3.014) (8.967, 3.014) (8.968, 3.014) (8.970, 3.014) (8.971, 3.014) (8.972, 3.014) (8.973, 3.014) (8.975, 3.014) (8.976, 3.014) (8.977, 3.014) (8.978, 3.014) (8.980, 3.014) (8.981, 3.014) (8.982, 3.014) (8.983, 3.014) (8.985, 3.015) (8.986, 3.015) (8.988, 3.015) (8.988, 3.015) (8.990, 3.015) (8.991, 3.016) (8.992, 3.016) (8.993, 3.016) (8.995, 3.016) (8.996, 3.016) (8.997, 3.017) (8.998, 3.016) (9.000, 3.016) (9.001, 3.016) (9.002, 3.016) (9.003, 3.016) (9.005, 3.017) (9.006, 3.017) (9.007, 3.017) (9.008, 3.017) (9.009, 3.016) (9.011, 3.017) (9.012, 3.018) (9.013, 3.019) (9.014, 3.019) (9.016, 3.019) (9.017, 3.018) (9.018, 3.018) (9.019, 3.019) (9.020, 3.019) (9.022, 3.018) (9.023, 3.019) (9.024, 3.018) (9.025, 3.018) (9.026, 3.018) (9.028, 3.018) (9.029, 3.019) (9.030, 3.019) (9.031, 3.019) (9.032, 3.019) (9.034, 3.019) (9.035, 3.019) (9.036, 3.019) (9.037, 3.020) (9.038, 3.020) (9.040, 3.020) (9.041, 3.020) (9.042, 3.020) (9.043, 3.020) (9.044, 3.020) (9.045, 3.020) (9.047, 3.021) (9.048, 3.022) (9.049, 3.022) (9.050, 3.022) (9.051, 3.021) (9.053, 3.021) (9.054, 3.021) (9.055, 3.022) (9.056, 3.022) (9.057, 3.022) (9.058, 3.022) (9.060, 3.022) (9.061, 3.022) (9.062, 3.022) (9.063, 3.022) (9.064, 3.022) (9.065, 3.022) (9.066, 3.022) (9.068, 3.022) (9.069, 3.022) (9.070, 3.021) (9.071, 3.021) (9.072, 3.021) (9.073, 3.021) (9.075, 3.021) (9.076, 3.021) (9.077, 3.020) (9.078, 3.020) (9.079, 3.021) (9.080, 3.021) (9.081, 3.021) (9.083, 3.021) (9.084, 3.021) (9.085, 3.021) (9.086, 3.021) (9.087, 3.021) (9.088, 3.021) (9.089, 3.021) (9.090, 3.021) (9.092, 3.021) (9.093, 3.021) (9.094, 3.021) (9.095, 3.022) (9.096, 3.023) (9.097, 3.022) (9.098, 3.022) (9.099, 3.022) (9.101, 3.022) (9.102, 3.022) (9.103, 3.022) (9.104, 3.023) (9.105, 3.023) (9.106, 3.023) (9.107, 3.022) (9.108, 3.022) (9.109, 3.023) (9.111, 3.022) (9.112, 3.023) (9.113, 3.022) (9.114, 3.023) (9.115, 3.023) (9.116, 3.024) (9.117, 3.023) (9.118, 3.024) (9.119, 3.024) (9.120, 3.024) (9.122, 3.024) (9.123, 3.024) (9.124, 3.024) (9.125, 3.024) (9.126, 3.023) (9.127, 3.023) (9.128, 3.023) (9.129, 3.024) (9.130, 3.023) (9.131, 3.023) (9.132, 3.024) (9.133, 3.023) (9.135, 3.024) (9.136, 3.024) (9.137, 3.024) (9.138, 3.024) (9.139, 3.025) (9.140, 3.024) (9.141, 3.024) (9.142, 3.024) (9.143, 3.024) (9.144, 3.024) (9.145, 3.025) (9.146, 3.024) (9.147, 3.025) (9.148, 3.024) (9.150, 3.024) (9.151, 3.024) (9.152, 3.024) (9.153, 3.023) (9.154, 3.023) (9.155, 3.024) (9.156, 3.023) (9.157, 3.023) (9.158, 3.023) (9.159, 3.023) (9.160, 3.024) (9.161, 3.024) (9.162, 3.024) (9.163, 3.024) (9.164, 3.023) (9.165, 3.024) (9.166, 3.024) (9.167, 3.025) (9.168, 3.025) (9.170, 3.025) (9.171, 3.025) (9.172, 3.025) (9.173, 3.025) (9.174, 3.025) (9.175, 3.025) (9.176, 3.025) (9.177, 3.025) (9.178, 3.025) (9.179, 3.025) (9.180, 3.025) (9.181, 3.025) (9.182, 3.026) (9.183, 3.026) (9.184, 3.025) (9.185, 3.025) (9.186, 3.026) (9.187, 3.025) (9.188, 3.026) (9.189, 3.026) (9.190, 3.026) (9.191, 3.026) (9.192, 3.025) (9.193, 3.025) (9.194, 3.025) (9.195, 3.025) (9.196, 3.025) (9.197, 3.025) (9.198, 3.026) (9.199, 3.025) (9.200, 3.025) (9.201, 3.025) (9.202, 3.026) (9.203, 3.025) (9.204, 3.025) (9.205, 3.025) (9.206, 3.026) (9.207, 3.026) (9.208, 3.026) (9.209, 3.026) (9.212, 3.027)};
\addlegendentry{$\hat{\rT}$}

\addplot[color=newpurple,mark=x] plot coordinates {(0., 1.) (.6931, 1.500) (1.099, 1.667) (1.386, 2.) (1.609, 2.) (1.792, 2.167) (1.946, 2.286) (2.079, 2.500) (2.198, 2.444) (2.303, 2.500) (2.996, 3.) (3.401, 3.367) (3.689, 3.500) (3.912, 3.660) (4.094, 3.867) (4.248, 3.929) (4.382, 4.) (4.500, 4.056) (4.606, 4.160) (4.700, 4.245) (4.787, 4.367) (4.868, 4.469) (4.942, 4.429) (5.011, 4.433) (5.075, 4.500) (5.136, 4.500) (5.193, 4.556) (5.247, 4.637) (5.298, 4.660) (5.347, 4.690) (5.394, 4.745) (5.438, 4.796) (5.481, 4.867) (5.521, 4.932) (5.561, 4.969) (5.598, 4.937) (5.635, 4.929) (5.670, 4.934) (5.704, 4.933) (5.737, 4.952) (5.768, 5.) (5.799, 4.985) (5.829, 5.) (5.858, 5.031) (5.886, 5.056) (5.914, 5.089) (5.940, 5.137) (5.966, 5.151) (5.992, 5.160) (6.016, 5.168) (6.040, 5.190) (6.064, 5.212) (6.087, 5.245) (6.109, 5.282) (6.131, 5.296) (6.153, 5.321) (6.174, 5.367) (6.194, 5.390) (6.215, 5.432) (6.234, 5.484) (6.254, 5.469) (6.273, 5.447) (6.292, 5.437) (6.310, 5.427) (6.328, 5.429) (6.346, 5.430) (6.363, 5.434) (6.380, 5.429) (6.397, 5.433) (6.413, 5.444) (6.430, 5.452) (6.446, 5.468) (6.461, 5.500) (6.477, 5.485) (6.492, 5.485) (6.507, 5.494) (6.522, 5.500) (6.537, 5.512) (6.551, 5.531) (6.565, 5.542) (6.579, 5.556) (6.593, 5.568) (6.607, 5.589) (6.620, 5.609) (6.633, 5.637) (6.646, 5.661) (6.659, 5.651) (6.672, 5.649) (6.685, 5.660) (6.697, 5.658) (6.709, 5.668) (6.721, 5.686) (6.733, 5.690) (6.745, 5.698) (6.757, 5.712) (6.768, 5.725) (6.780, 5.745) (6.791, 5.765) (6.802, 5.782) (6.813, 5.786) (6.824, 5.796) (6.835, 5.810) (6.846, 5.821) (6.856, 5.839) (6.867, 5.867) (6.877, 5.873) (6.888, 5.890) (6.898, 5.912) (6.909, 5.932) (6.918, 5.955) (6.928, 5.984) (6.937, 5.983) (6.947, 5.969) (6.957, 5.955) (6.966, 5.947) (6.975, 5.939) (6.985, 5.937) (6.994, 5.937) (7.003, 5.927) (7.012, 5.923) (7.021, 5.929) (7.030, 5.925) (7.039, 5.930) (7.048, 5.940) (7.056, 5.934) (7.065, 5.929) (7.073, 5.929) (7.082, 5.929) (7.090, 5.933) (7.098, 5.938) (7.107, 5.944) (7.115, 5.946) (7.123, 5.952) (7.131, 5.961) (7.139, 5.968) (7.147, 5.980) (7.155, 6.) (7.162, 5.988) (7.170, 5.985) (7.178, 5.985) (7.185, 5.985) (7.193, 5.987) (7.200, 5.994) (7.208, 5.996) (7.215, 6.) (7.223, 6.004) (7.230, 6.012) (7.237, 6.019) (7.244, 6.031) (7.251, 6.043) (7.258, 6.042) (7.265, 6.045) (7.272, 6.056) (7.279, 6.059) (7.286, 6.068) (7.293, 6.082) (7.300, 6.089) (7.307, 6.097) (7.313, 6.109) (7.320, 6.121) (7.326, 6.137) (7.333, 6.152) (7.340, 6.161) (7.346, 6.154) (7.352, 6.151) (7.359, 6.151) (7.365, 6.149) (7.371, 6.152) (7.378, 6.160) (7.384, 6.156) (7.390, 6.158) (7.396, 6.164) (7.402, 6.168) (7.409, 6.175) (7.415, 6.186) (7.421, 6.189) (7.427, 6.190) (7.432, 6.192) (7.438, 6.198) (7.444, 6.203) (7.450, 6.212) (7.456, 6.221) (7.462, 6.225) (7.467, 6.233) (7.473, 6.245) (7.479, 6.253) (7.484, 6.265) (7.490, 6.281) (7.496, 6.282) (7.501, 6.282) (7.507, 6.286) (7.512, 6.289) (7.518, 6.296) (7.523, 6.302) (7.528, 6.310) (7.534, 6.314) (7.539, 6.321) (7.544, 6.331) (7.550, 6.339) (7.555, 6.350) (7.560, 6.367) (7.565, 6.367) (7.570, 6.373) (7.576, 6.382) (7.581, 6.390) (7.586, 6.399) (7.591, 6.412) (7.596, 6.422) (7.601, 6.432) (7.606, 6.442) (7.611, 6.455) (7.616, 6.468) (7.621, 6.484) (7.626, 6.496) (7.630, 6.483) (7.635, 6.474) (7.640, 6.469) (7.645, 6.460) (7.650, 6.455) (7.654, 6.454) (7.659, 6.447) (7.664, 6.442) (7.669, 6.439) (7.673, 6.437) (7.678, 6.437) (7.682, 6.437) (7.687, 6.437) (7.692, 6.431) (7.696, 6.427) (7.701, 6.426) (7.705, 6.423) (7.710, 6.424) (7.714, 6.429) (7.719, 6.424) (7.723, 6.425) (7.728, 6.428) (7.732, 6.430) (7.736, 6.434) (7.741, 6.440) (7.745, 6.439) (7.749, 6.434) (7.754, 6.430) (7.758, 6.429) (7.762, 6.428) (7.766, 6.429) (7.771, 6.431) (7.775, 6.429) (7.779, 6.429) (7.783, 6.433) (7.787, 6.434) (7.792, 6.438) (7.796, 6.445) (7.800, 6.444) (7.804, 6.444) (7.808, 6.446) (7.812, 6.447) (7.816, 6.452) (7.820, 6.456) (7.824, 6.461) (7.828, 6.463) (7.832, 6.468) (7.836, 6.475) (7.840, 6.480) (7.844, 6.488) (7.848, 6.500) (7.852, 6.492) (7.856, 6.488) (7.859, 6.487) (7.863, 6.485) (7.867, 6.484) (7.871, 6.485) (7.875, 6.485) (7.879, 6.485) (7.882, 6.485) (7.886, 6.487) (7.890, 6.490) (7.894, 6.494) (7.897, 6.499) (7.901, 6.496) (7.905, 6.496) (7.908, 6.500) (7.912, 6.500) (7.916, 6.504) (7.919, 6.509) (7.923, 6.512) (7.927, 6.514) (7.930, 6.519) (7.934, 6.524) (7.937, 6.531) (7.941, 6.538) (7.944, 6.543) (7.948, 6.542) (7.952, 6.542) (7.955, 6.544) (7.959, 6.545) (7.962, 6.549) (7.966, 6.556) (7.969, 6.555) (7.972, 6.559) (7.976, 6.564) (7.979, 6.568) (7.983, 6.574) (7.986, 6.582) (7.990, 6.586) (7.993, 6.589) (7.996, 6.592) (8.000, 6.597) (8.003, 6.602) (8.006, 6.609) (8.010, 6.617) (8.013, 6.621) (8.016, 6.627) (8.020, 6.637) (8.023, 6.643) (8.026, 6.652) (8.029, 6.664) (8.033, 6.661) (8.036, 6.657) (8.039, 6.654) (8.042, 6.652) (8.046, 6.651) (8.049, 6.651) (8.052, 6.651) (8.055, 6.649) (8.058, 6.649) (8.061, 6.651) (8.065, 6.652) (8.068, 6.654) (8.071, 6.660) (8.074, 6.656) (8.077, 6.656) (8.080, 6.657) (8.083, 6.658) (8.086, 6.660) (8.089, 6.664) (8.093, 6.666) (8.096, 6.668) (8.099, 6.671) (8.102, 6.675) (8.105, 6.679) (8.108, 6.686) (8.111, 6.691) (8.114, 6.689) (8.117, 6.688) (8.120, 6.690) (8.123, 6.690) (8.126, 6.692) (8.129, 6.696) (8.132, 6.698) (8.134, 6.699) (8.137, 6.703) (8.140, 6.706) (8.143, 6.712) (8.146, 6.717) (8.149, 6.721) (8.152, 6.722) (8.155, 6.725) (8.158, 6.729) (8.161, 6.733) (8.163, 6.738) (8.166, 6.745) (8.169, 6.748) (8.172, 6.753) (8.175, 6.759) (8.178, 6.765) (8.180, 6.772) (8.183, 6.781) (8.186, 6.783) (8.188, 6.782) (8.191, 6.781) (8.194, 6.782) (8.197, 6.783) (8.200, 6.786) (8.202, 6.789) (8.205, 6.789) (8.208, 6.791) (8.211, 6.796) (8.213, 6.798) (8.216, 6.802) (8.219, 6.808) (8.221, 6.810) (8.224, 6.811) (8.227, 6.814) (8.230, 6.817) (8.232, 6.821) (8.235, 6.826) (8.237, 6.831) (8.240, 6.834) (8.243, 6.839) (8.245, 6.845) (8.248, 6.850) (8.251, 6.857) (8.253, 6.867) (8.256, 6.866) (8.258, 6.867) (8.261, 6.871) (8.264, 6.873) (8.266, 6.877) (8.269, 6.882) (8.271, 6.886) (8.274, 6.890) (8.276, 6.894) (8.279, 6.899) (8.281, 6.905) (8.284, 6.912) (8.287, 6.919) (8.289, 6.922) (8.292, 6.926) (8.294, 6.932) (8.297, 6.936) (8.299, 6.942) (8.302, 6.950) (8.304, 6.955) (8.306, 6.961) (8.309, 6.968) (8.311, 6.976) (8.314, 6.984) (8.316, 6.993) (8.319, 6.996) (8.321, 6.989) (8.324, 6.983) (8.326, 6.979) (8.328, 6.974) (8.331, 6.970) (8.333, 6.969) (8.336, 6.963) (8.338, 6.960) (8.340, 6.958) (8.343, 6.955) (8.345, 6.954) (8.348, 6.954) (8.350, 6.951) (8.352, 6.947) (8.355, 6.944) (8.357, 6.942) (8.359, 6.940) (8.362, 6.939) (8.364, 6.939) (8.366, 6.937) (8.369, 6.936) (8.371, 6.937) (8.373, 6.936) (8.376, 6.937) (8.378, 6.940) (8.380, 6.937) (8.383, 6.933) (8.385, 6.931) (8.387, 6.928) (8.389, 6.927) (8.392, 6.926) (8.394, 6.926) (8.396, 6.924) (8.398, 6.923) (8.401, 6.924) (8.403, 6.924) (8.405, 6.925) (8.407, 6.929) (8.410, 6.925) (8.412, 6.924) (8.414, 6.925) (8.416, 6.925) (8.418, 6.926) (8.421, 6.928) (8.423, 6.929) (8.425, 6.930) (8.427, 6.931) (8.429, 6.934) (8.432, 6.936) (8.434, 6.940) (8.436, 6.943) (8.438, 6.939) (8.440, 6.935) (8.442, 6.934) (8.445, 6.931) (8.447, 6.930) (8.449, 6.931) (8.451, 6.929) (8.453, 6.928) (8.455, 6.928) (8.457, 6.928) (8.460, 6.929) (8.462, 6.930) (8.464, 6.931) (8.466, 6.929) (8.468, 6.929) (8.470, 6.929) (8.472, 6.929) (8.474, 6.930) (8.476, 6.933) (8.478, 6.932) (8.481, 6.934) (8.483, 6.936) (8.485, 6.938) (8.487, 6.941) (8.489, 6.945) (8.491, 6.945) (8.493, 6.944) (8.495, 6.943) (8.496, 6.944) (8.499, 6.944) (8.501, 6.946) (8.503, 6.947) (8.505, 6.947) (8.507, 6.948) (8.509, 6.952) (8.511, 6.953) (8.513, 6.956) (8.515, 6.960) (8.517, 6.961) (8.519, 6.961) (8.521, 6.963) (8.523, 6.965) (8.525, 6.968) (8.527, 6.971) (8.529, 6.975) (8.531, 6.977) (8.533, 6.980) (8.535, 6.984) (8.537, 6.988) (8.539, 6.993) (8.541, 7.) (8.543, 6.995) (8.545, 6.992) (8.547, 6.990) (8.549, 6.988) (8.551, 6.987) (8.553, 6.987) (8.554, 6.986) (8.556, 6.985) (8.558, 6.984) (8.560, 6.984) (8.562, 6.984) (8.564, 6.985) (8.566, 6.987) (8.568, 6.985) (8.570, 6.984) (8.572, 6.985) (8.574, 6.984) (8.575, 6.985) (8.577, 6.987) (8.579, 6.987) (8.581, 6.988) (8.583, 6.990) (8.585, 6.991) (8.587, 6.994) (8.589, 6.997) (8.590, 6.999) (8.592, 6.997) (8.594, 6.996) (8.596, 6.996) (8.598, 6.996) (8.600, 6.997) (8.602, 7.) (8.603, 6.999) (8.605, 7.) (8.607, 7.002) (8.609, 7.004) (8.611, 7.006) (8.613, 7.009) (8.614, 7.011) (8.616, 7.012) (8.618, 7.012) (8.620, 7.014) (8.622, 7.016) (8.623, 7.019) (8.625, 7.023) (8.627, 7.024) (8.629, 7.027) (8.631, 7.031) (8.632, 7.034) (8.634, 7.038) (8.636, 7.044) (8.638, 7.043) (8.639, 7.042) (8.641, 7.042) (8.643, 7.041) (8.645, 7.042) (8.646, 7.043) (8.648, 7.044) (8.650, 7.044) (8.652, 7.045) (8.653, 7.047) (8.655, 7.049) (8.657, 7.051) (8.659, 7.056) (8.660, 7.055) (8.662, 7.055) (8.664, 7.057) (8.666, 7.059) (8.667, 7.061) (8.669, 7.064) (8.671, 7.066) (8.672, 7.068) (8.674, 7.071) (8.676, 7.074) (8.678, 7.078) (8.679, 7.082) (8.681, 7.086) (8.683, 7.086) (8.684, 7.087) (8.686, 7.089) (8.688, 7.090) (8.689, 7.092) (8.691, 7.096) (8.693, 7.097) (8.695, 7.099) (8.696, 7.102) (8.698, 7.105) (8.700, 7.109) (8.701, 7.113) (8.703, 7.117) (8.705, 7.119) (8.706, 7.121) (8.708, 7.124) (8.709, 7.127) (8.711, 7.131) (8.713, 7.137) (8.714, 7.139) (8.716, 7.143) (8.718, 7.148) (8.719, 7.152) (8.721, 7.157) (8.723, 7.164) (8.724, 7.164) (8.726, 7.161) (8.727, 7.158) (8.729, 7.157) (8.731, 7.155) (8.732, 7.154) (8.734, 7.154) (8.736, 7.152) (8.737, 7.151) (8.739, 7.151) (8.740, 7.150) (8.742, 7.151) (8.744, 7.152) (8.745, 7.151) (8.747, 7.150) (8.748, 7.149) (8.750, 7.149) (8.751, 7.149) (8.753, 7.150) (8.755, 7.151) (8.756, 7.151) (8.758, 7.152) (8.759, 7.153) (8.761, 7.154) (8.762, 7.156) (8.764, 7.160) (8.766, 7.157) (8.767, 7.156) (8.769, 7.156) (8.770, 7.156) (8.772, 7.156) (8.773, 7.157) (8.775, 7.157) (8.776, 7.158) (8.778, 7.159) (8.780, 7.160) (8.781, 7.161) (8.783, 7.164) (8.784, 7.166) (8.786, 7.166) (8.787, 7.166) (8.789, 7.168) (8.790, 7.169) (8.792, 7.171) (8.793, 7.174) (8.795, 7.175) (8.796, 7.177) (8.798, 7.179) (8.799, 7.182) (8.801, 7.186) (8.802, 7.189) (8.804, 7.191) (8.805, 7.189) (8.807, 7.189) (8.808, 7.188) (8.810, 7.188) (8.811, 7.189) (8.813, 7.190) (8.814, 7.189) (8.816, 7.190) (8.817, 7.191) (8.819, 7.192) (8.820, 7.194) (8.822, 7.196) (8.823, 7.197) (8.825, 7.198) (8.826, 7.198) (8.828, 7.199) (8.829, 7.201) (8.831, 7.203) (8.832, 7.205) (8.833, 7.206) (8.835, 7.208) (8.836, 7.212) (8.838, 7.213) (8.839, 7.217) (8.841, 7.221) (8.842, 7.221) (8.844, 7.222) (8.845, 7.222) (8.846, 7.223) (8.848, 7.225) (8.849, 7.227) (8.851, 7.229) (8.852, 7.230) (8.854, 7.233) (8.855, 7.235) (8.857, 7.238) (8.858, 7.241) (8.859, 7.245) (8.861, 7.246) (8.862, 7.248) (8.864, 7.250) (8.865, 7.253) (8.866, 7.255) (8.868, 7.259) (8.869, 7.262) (8.871, 7.265) (8.872, 7.268) (8.873, 7.272) (8.875, 7.276) (8.876, 7.281) (8.878, 7.285) (8.879, 7.283) (8.880, 7.282) (8.882, 7.282) (8.883, 7.281) (8.885, 7.281) (8.886, 7.283) (8.887, 7.282) (8.889, 7.282) (8.890, 7.283) (8.892, 7.284) (8.893, 7.286) (8.894, 7.287) (8.896, 7.289) (8.897, 7.288) (8.898, 7.289) (8.900, 7.290) (8.901, 7.291) (8.902, 7.293) (8.904, 7.296) (8.905, 7.296) (8.907, 7.298) (8.908, 7.300) (8.909, 7.302) (8.911, 7.305) (8.912, 7.308) (8.913, 7.309) (8.915, 7.310) (8.916, 7.310) (8.917, 7.311) (8.919, 7.312) (8.920, 7.314) (8.921, 7.316) (8.923, 7.317) (8.924, 7.318) (8.925, 7.321) (8.927, 7.323) (8.928, 7.326) (8.929, 7.329) (8.931, 7.331) (8.932, 7.332) (8.933, 7.334) (8.935, 7.336) (8.936, 7.339) (8.937, 7.342) (8.939, 7.345) (8.940, 7.347) (8.941, 7.350) (8.942, 7.354) (8.944, 7.357) (8.945, 7.361) (8.946, 7.367) (8.948, 7.366) (8.949, 7.366) (8.950, 7.367) (8.952, 7.367) (8.953, 7.369) (8.954, 7.371) (8.955, 7.372) (8.957, 7.373) (8.958, 7.375) (8.959, 7.377) (8.961, 7.379) (8.962, 7.382) (8.963, 7.385) (8.964, 7.386) (8.966, 7.387) (8.967, 7.390) (8.968, 7.391) (8.970, 7.394) (8.971, 7.397) (8.972, 7.399) (8.973, 7.402) (8.975, 7.405) (8.976, 7.408) (8.977, 7.412) (8.978, 7.416) (8.980, 7.419) (8.981, 7.420) (8.982, 7.422) (8.983, 7.424) (8.985, 7.426) (8.986, 7.428) (8.988, 7.432) (8.988, 7.433) (8.990, 7.436) (8.991, 7.439) (8.992, 7.442) (8.993, 7.446) (8.995, 7.450) (8.996, 7.453) (8.997, 7.455) (8.998, 7.458) (9.000, 7.461) (9.001, 7.464) (9.002, 7.468) (9.003, 7.473) (9.005, 7.476) (9.006, 7.479) (9.007, 7.484) (9.008, 7.488) (9.009, 7.493) (9.011, 7.499) (9.012, 7.496) (9.013, 7.492) (9.014, 7.489) (9.016, 7.486) (9.017, 7.483) (9.018, 7.481) (9.019, 7.479) (9.020, 7.476) (9.022, 7.474) (9.023, 7.472) (9.024, 7.470) (9.025, 7.469) (9.026, 7.469) (9.028, 7.466) (9.029, 7.463) (9.030, 7.462) (9.031, 7.460) (9.032, 7.458) (9.034, 7.458) (9.035, 7.456) (9.036, 7.455) (9.037, 7.454) (9.038, 7.454) (9.040, 7.453) (9.041, 7.454) (9.042, 7.454) (9.043, 7.451) (9.044, 7.448) (9.045, 7.447) (9.047, 7.445) (9.048, 7.444) (9.049, 7.443) (9.050, 7.442) (9.051, 7.440) (9.053, 7.440) (9.054, 7.439) (9.055, 7.439) (9.056, 7.439) (9.057, 7.439) (9.058, 7.438) (9.060, 7.437) (9.061, 7.436) (9.062, 7.436) (9.063, 7.436) (9.064, 7.437) (9.065, 7.436) (9.066, 7.436) (9.068, 7.437) (9.069, 7.437) (9.070, 7.438) (9.071, 7.440) (9.072, 7.439) (9.073, 7.437) (9.075, 7.434) (9.076, 7.433) (9.077, 7.431) (9.078, 7.431) (9.079, 7.430) (9.080, 7.428) (9.081, 7.427) (9.083, 7.427) (9.084, 7.426) (9.085, 7.426) (9.086, 7.427) (9.087, 7.426) (9.088, 7.425) (9.089, 7.424) (9.090, 7.423) (9.092, 7.423) (9.093, 7.424) (9.094, 7.424) (9.095, 7.423) (9.096, 7.424) (9.097, 7.425) (9.098, 7.425) (9.099, 7.426) (9.101, 7.429) (9.102, 7.426) (9.103, 7.425) (9.104, 7.425) (9.105, 7.424) (9.106, 7.424) (9.107, 7.425) (9.108, 7.425) (9.109, 7.425) (9.111, 7.425) (9.112, 7.426) (9.113, 7.426) (9.114, 7.428) (9.115, 7.429) (9.116, 7.429) (9.117, 7.429) (9.118, 7.430) (9.119, 7.430) (9.120, 7.431) (9.122, 7.433) (9.123, 7.434) (9.124, 7.435) (9.125, 7.436) (9.126, 7.438) (9.127, 7.440) (9.128, 7.442) (9.129, 7.443) (9.130, 7.440) (9.131, 7.439) (9.132, 7.437) (9.133, 7.435) (9.135, 7.434) (9.136, 7.434) (9.137, 7.432) (9.138, 7.431) (9.139, 7.431) (9.140, 7.430) (9.141, 7.430) (9.142, 7.431) (9.143, 7.430) (9.144, 7.429) (9.145, 7.428) (9.146, 7.428) (9.147, 7.427) (9.148, 7.428) (9.150, 7.428) (9.151, 7.428) (9.152, 7.428) (9.153, 7.429) (9.154, 7.429) (9.155, 7.430) (9.156, 7.432) (9.157, 7.431) (9.158, 7.430) (9.159, 7.429) (9.160, 7.428) (9.161, 7.429) (9.162, 7.429) (9.163, 7.429) (9.164, 7.429) (9.165, 7.429) (9.166, 7.430) (9.167, 7.430) (9.168, 7.431) (9.170, 7.433) (9.171, 7.432) (9.172, 7.432) (9.173, 7.433) (9.174, 7.434) (9.175, 7.434) (9.176, 7.436) (9.177, 7.437) (9.178, 7.438) (9.179, 7.439) (9.180, 7.441) (9.181, 7.443) (9.182, 7.445) (9.183, 7.447) (9.184, 7.445) (9.185, 7.444) (9.186, 7.444) (9.187, 7.443) (9.188, 7.443) (9.189, 7.444) (9.190, 7.444) (9.191, 7.444) (9.192, 7.444) (9.193, 7.444) (9.194, 7.446) (9.195, 7.447) (9.196, 7.447) (9.197, 7.447) (9.198, 7.447) (9.199, 7.448) (9.200, 7.448) (9.201, 7.450) (9.202, 7.452) (9.203, 7.452) (9.204, 7.453) (9.205, 7.454) (9.206, 7.456) (9.207, 7.458) (9.208, 7.460) (9.209, 7.461) (9.212, 7.461)};
\addlegendentry{$\hat{\rT}_2$}
\end{axis}
\end{tikzpicture}&&\begin{tikzpicture}
\begin{axis}[
	xmin=-0.658,%xmin=0,
	xmax=9.870000000,%xmax=9.826133333,
	ymin=.4039000000,%ymin=0,
	ymax=7.557100000,%ymax=7.593818182,
    %xtick={1,2,3,4,5,6,7,8,9},
    %ytick={1,2,3,4,5,6,7},
	%axis lines=middle,
    %x axis line style=->,
    %y axis line style=->,
	%samples=100,
	xlabel=$\ln x$,
	ylabel={$\hat{\rS}(x),\,\,\hat{\rS}_2(x)$},
	width=8cm,
    height=6cm,
    clip=false,grid=major,legend pos=north west,reverse legend,legend cell align={left}
]
\addplot[color=newblue,mark=x] plot coordinates {(0., 1.) (.6931, 1.) (1.099, 1.) (1.386, 1.) (1.609, 1.) (1.792, 1.167) (1.946, 1.143) (2.079, 1.125) (2.198, 1.111) (2.303, 1.200) (2.996, 1.350) (3.401, 1.433) (3.689, 1.500) (3.912, 1.520) (4.094, 1.567) (4.248, 1.586) (4.382, 1.600) (4.500, 1.611) (4.606, 1.650) (4.700, 1.645) (4.787, 1.675) (4.868, 1.669) (4.942, 1.671) (5.011, 1.693) (5.075, 1.700) (5.136, 1.700) (5.193, 1.706) (5.247, 1.721) (5.298, 1.715) (5.347, 1.738) (5.394, 1.750) (5.438, 1.752) (5.481, 1.754) (5.521, 1.760) (5.561, 1.758) (5.598, 1.759) (5.635, 1.761) (5.670, 1.759) (5.704, 1.767) (5.737, 1.777) (5.768, 1.775) (5.799, 1.791) (5.829, 1.791) (5.858, 1.789) (5.886, 1.789) (5.914, 1.789) (5.940, 1.789) (5.966, 1.790) (5.992, 1.795) (6.016, 1.798) (6.040, 1.802) (6.064, 1.807) (6.087, 1.805) (6.109, 1.804) (6.131, 1.809) (6.153, 1.806) (6.174, 1.812) (6.194, 1.816) (6.215, 1.818) (6.234, 1.818) (6.254, 1.821) (6.273, 1.819) (6.292, 1.826) (6.310, 1.825) (6.328, 1.829) (6.346, 1.828) (6.363, 1.828) (6.380, 1.830) (6.397, 1.830) (6.413, 1.830) (6.430, 1.827) (6.446, 1.829) (6.461, 1.831) (6.477, 1.829) (6.492, 1.829) (6.507, 1.831) (6.522, 1.832) (6.537, 1.835) (6.551, 1.837) (6.565, 1.838) (6.579, 1.840) (6.593, 1.841) (6.607, 1.841) (6.620, 1.843) (6.633, 1.842) (6.646, 1.843) (6.659, 1.845) (6.672, 1.848) (6.685, 1.850) (6.697, 1.853) (6.709, 1.855) (6.721, 1.852) (6.733, 1.854) (6.745, 1.855) (6.757, 1.855) (6.768, 1.856) (6.780, 1.859) (6.791, 1.857) (6.802, 1.862) (6.813, 1.866) (6.824, 1.866) (6.835, 1.868) (6.846, 1.869) (6.856, 1.868) (6.867, 1.870) (6.877, 1.869) (6.888, 1.868) (6.898, 1.870) (6.909, 1.869) (6.918, 1.871) (6.928, 1.871) (6.937, 1.871) (6.947, 1.869) (6.957, 1.870) (6.966, 1.872) (6.975, 1.870) (6.985, 1.873) (6.994, 1.876) (7.003, 1.875) (7.012, 1.874) (7.021, 1.875) (7.030, 1.874) (7.039, 1.877) (7.048, 1.883) (7.056, 1.884) (7.065, 1.885) (7.073, 1.886) (7.082, 1.885) (7.090, 1.886) (7.098, 1.887) (7.107, 1.887) (7.115, 1.886) (7.123, 1.885) (7.131, 1.887) (7.139, 1.888) (7.147, 1.891) (7.155, 1.892) (7.162, 1.891) (7.170, 1.891) (7.178, 1.889) (7.185, 1.891) (7.193, 1.890) (7.200, 1.891) (7.208, 1.896) (7.215, 1.901) (7.223, 1.899) (7.230, 1.900) (7.237, 1.901) (7.244, 1.904) (7.251, 1.904) (7.258, 1.906) (7.265, 1.906) (7.272, 1.905) (7.279, 1.906) (7.286, 1.904) (7.293, 1.906) (7.300, 1.907) (7.307, 1.905) (7.313, 1.904) (7.320, 1.906) (7.326, 1.907) (7.333, 1.908) (7.340, 1.908) (7.346, 1.908) (7.352, 1.908) (7.359, 1.908) (7.365, 1.908) (7.371, 1.909) (7.378, 1.910) (7.384, 1.909) (7.390, 1.908) (7.396, 1.907) (7.402, 1.908) (7.409, 1.910) (7.415, 1.912) (7.421, 1.911) (7.427, 1.912) (7.432, 1.913) (7.438, 1.912) (7.444, 1.913) (7.450, 1.915) (7.456, 1.914) (7.462, 1.915) (7.467, 1.914) (7.473, 1.914) (7.479, 1.915) (7.484, 1.917) (7.490, 1.916) (7.496, 1.917) (7.501, 1.918) (7.507, 1.918) (7.512, 1.919) (7.518, 1.920) (7.523, 1.921) (7.528, 1.923) (7.534, 1.922) (7.539, 1.920) (7.544, 1.921) (7.550, 1.922) (7.555, 1.921) (7.560, 1.922) (7.565, 1.924) (7.570, 1.924) (7.576, 1.926) (7.581, 1.927) (7.586, 1.929) (7.591, 1.930) (7.596, 1.930) (7.601, 1.929) (7.606, 1.929) (7.611, 1.929) (7.616, 1.929) (7.621, 1.929) (7.626, 1.929) (7.630, 1.930) (7.635, 1.929) (7.640, 1.930) (7.645, 1.929) (7.650, 1.929) (7.654, 1.930) (7.659, 1.930) (7.664, 1.932) (7.669, 1.931) (7.673, 1.931) (7.678, 1.931) (7.682, 1.932) (7.687, 1.933) (7.692, 1.934) (7.696, 1.934) (7.701, 1.933) (7.705, 1.933) (7.710, 1.934) (7.714, 1.935) (7.719, 1.935) (7.723, 1.935) (7.728, 1.937) (7.732, 1.937) (7.736, 1.936) (7.741, 1.936) (7.745, 1.936) (7.749, 1.937) (7.754, 1.939) (7.758, 1.939) (7.762, 1.939) (7.766, 1.938) (7.771, 1.940) (7.775, 1.939) (7.779, 1.938) (7.783, 1.938) (7.787, 1.938) (7.792, 1.937) (7.796, 1.937) (7.800, 1.938) (7.804, 1.938) (7.808, 1.938) (7.812, 1.938) (7.816, 1.938) (7.820, 1.939) (7.824, 1.942) (7.828, 1.943) (7.832, 1.944) (7.836, 1.945) (7.840, 1.944) (7.844, 1.944) (7.848, 1.943) (7.852, 1.945) (7.856, 1.947) (7.859, 1.947) (7.863, 1.947) (7.867, 1.949) (7.871, 1.949) (7.875, 1.949) (7.879, 1.950) (7.882, 1.950) (7.886, 1.950) (7.890, 1.950) (7.894, 1.950) (7.897, 1.949) (7.901, 1.948) (7.905, 1.948) (7.908, 1.947) (7.912, 1.948) (7.916, 1.948) (7.919, 1.948) (7.923, 1.948) (7.927, 1.948) (7.930, 1.949) (7.934, 1.949) (7.937, 1.949) (7.941, 1.948) (7.944, 1.948) (7.948, 1.949) (7.952, 1.949) (7.955, 1.949) (7.959, 1.948) (7.962, 1.948) (7.966, 1.950) (7.969, 1.950) (7.972, 1.950) (7.976, 1.949) (7.979, 1.950) (7.983, 1.950) (7.986, 1.950) (7.990, 1.951) (7.993, 1.951) (7.996, 1.950) (8.000, 1.951) (8.003, 1.953) (8.006, 1.954) (8.010, 1.954) (8.013, 1.954) (8.016, 1.954) (8.020, 1.955) (8.023, 1.954) (8.026, 1.955) (8.029, 1.955) (8.033, 1.955) (8.036, 1.955) (8.039, 1.955) (8.042, 1.957) (8.046, 1.957) (8.049, 1.956) (8.052, 1.957) (8.055, 1.958) (8.058, 1.960) (8.061, 1.959) (8.065, 1.960) (8.068, 1.960) (8.071, 1.960) (8.074, 1.960) (8.077, 1.960) (8.080, 1.959) (8.083, 1.960) (8.086, 1.962) (8.089, 1.961) (8.093, 1.962) (8.096, 1.962) (8.099, 1.964) (8.102, 1.965) (8.105, 1.964) (8.108, 1.964) (8.111, 1.963) (8.114, 1.963) (8.117, 1.963) (8.120, 1.964) (8.123, 1.964) (8.126, 1.964) (8.129, 1.965) (8.132, 1.965) (8.134, 1.966) (8.137, 1.966) (8.140, 1.967) (8.143, 1.967) (8.146, 1.968) (8.149, 1.968) (8.152, 1.967) (8.155, 1.968) (8.158, 1.968) (8.161, 1.968) (8.163, 1.969) (8.166, 1.968) (8.169, 1.968) (8.172, 1.968) (8.175, 1.967) (8.178, 1.967) (8.180, 1.968) (8.183, 1.968) (8.186, 1.967) (8.188, 1.968) (8.191, 1.968) (8.194, 1.967) (8.197, 1.967) (8.200, 1.967) (8.202, 1.967) (8.205, 1.968) (8.208, 1.969) (8.211, 1.968) (8.213, 1.969) (8.216, 1.968) (8.219, 1.968) (8.221, 1.968) (8.224, 1.968) (8.227, 1.967) (8.230, 1.968) (8.232, 1.970) (8.235, 1.969) (8.237, 1.969) (8.240, 1.970) (8.243, 1.969) (8.245, 1.970) (8.248, 1.971) (8.251, 1.970) (8.253, 1.971) (8.256, 1.971) (8.258, 1.971) (8.261, 1.971) (8.264, 1.971) (8.266, 1.971) (8.269, 1.972) (8.271, 1.972) (8.274, 1.971) (8.276, 1.971) (8.279, 1.971) (8.281, 1.971) (8.284, 1.972) (8.287, 1.972) (8.289, 1.973) (8.292, 1.974) (8.294, 1.975) (8.297, 1.974) (8.299, 1.974) (8.302, 1.973) (8.304, 1.974) (8.306, 1.975) (8.309, 1.975) (8.311, 1.975) (8.314, 1.975) (8.316, 1.976) (8.319, 1.975) (8.321, 1.976) (8.324, 1.976) (8.326, 1.976) (8.328, 1.976) (8.331, 1.976) (8.333, 1.976) (8.336, 1.976) (8.338, 1.977) (8.340, 1.978) (8.343, 1.979) (8.345, 1.979) (8.348, 1.979) (8.350, 1.979) (8.352, 1.979) (8.355, 1.979) (8.357, 1.978) (8.359, 1.978) (8.362, 1.978) (8.364, 1.978) (8.366, 1.978) (8.369, 1.978) (8.371, 1.980) (8.373, 1.980) (8.376, 1.980) (8.378, 1.980) (8.380, 1.980) (8.383, 1.980) (8.385, 1.980) (8.387, 1.981) (8.389, 1.981) (8.392, 1.981) (8.394, 1.982) (8.396, 1.981) (8.398, 1.982) (8.401, 1.982) (8.403, 1.982) (8.405, 1.982) (8.407, 1.983) (8.410, 1.982) (8.412, 1.982) (8.414, 1.982) (8.416, 1.982) (8.418, 1.982) (8.421, 1.983) (8.423, 1.983) (8.425, 1.984) (8.427, 1.983) (8.429, 1.984) (8.432, 1.984) (8.434, 1.984) (8.436, 1.984) (8.438, 1.985) (8.440, 1.985) (8.442, 1.985) (8.445, 1.985) (8.447, 1.985) (8.449, 1.985) (8.451, 1.984) (8.453, 1.985) (8.455, 1.985) (8.457, 1.985) (8.460, 1.986) (8.462, 1.985) (8.464, 1.985) (8.466, 1.986) (8.468, 1.986) (8.470, 1.986) (8.472, 1.988) (8.474, 1.987) (8.476, 1.987) (8.478, 1.987) (8.481, 1.987) (8.483, 1.987) (8.485, 1.987) (8.487, 1.988) (8.489, 1.990) (8.491, 1.990) (8.493, 1.989) (8.495, 1.990) (8.496, 1.990) (8.499, 1.990) (8.501, 1.989) (8.503, 1.990) (8.505, 1.989) (8.507, 1.989) (8.509, 1.989) (8.511, 1.989) (8.513, 1.989) (8.515, 1.989) (8.517, 1.989) (8.519, 1.988) (8.521, 1.988) (8.523, 1.988) (8.525, 1.989) (8.527, 1.989) (8.529, 1.989) (8.531, 1.989) (8.533, 1.989) (8.535, 1.989) (8.537, 1.989) (8.539, 1.989) (8.541, 1.988) (8.543, 1.989) (8.545, 1.990) (8.547, 1.990) (8.549, 1.990) (8.551, 1.991) (8.553, 1.991) (8.554, 1.991) (8.556, 1.991) (8.558, 1.991) (8.560, 1.991) (8.562, 1.992) (8.564, 1.991) (8.566, 1.992) (8.568, 1.993) (8.570, 1.993) (8.572, 1.993) (8.574, 1.993) (8.575, 1.993) (8.577, 1.993) (8.579, 1.993) (8.581, 1.993) (8.583, 1.993) (8.585, 1.993) (8.587, 1.993) (8.589, 1.994) (8.590, 1.995) (8.592, 1.995) (8.594, 1.995) (8.596, 1.995) (8.598, 1.994) (8.600, 1.994) (8.602, 1.994) (8.603, 1.994) (8.605, 1.994) (8.607, 1.995) (8.609, 1.995) (8.611, 1.995) (8.613, 1.995) (8.614, 1.995) (8.616, 1.995) (8.618, 1.995) (8.620, 1.995) (8.622, 1.995) (8.623, 1.996) (8.625, 1.996) (8.627, 1.996) (8.629, 1.996) (8.631, 1.996) (8.632, 1.997) (8.634, 1.998) (8.636, 1.998) (8.638, 1.998) (8.639, 1.998) (8.641, 1.997) (8.643, 1.997) (8.645, 1.998) (8.646, 1.998) (8.648, 1.998) (8.650, 1.998) (8.652, 1.997) (8.653, 1.998) (8.655, 1.998) (8.657, 1.998) (8.659, 1.998) (8.660, 1.999) (8.662, 1.999) (8.664, 1.999) (8.666, 1.999) (8.667, 1.999) (8.669, 1.999) (8.671, 1.999) (8.672, 1.999) (8.674, 1.999) (8.676, 1.998) (8.678, 1.998) (8.679, 1.998) (8.681, 1.998) (8.683, 1.998) (8.684, 1.998) (8.686, 1.999) (8.688, 1.999) (8.689, 1.999) (8.691, 1.999) (8.693, 1.999) (8.695, 2.000) (8.696, 2.001) (8.698, 2.001) (8.700, 2.001) (8.701, 2.002) (8.703, 2.002) (8.705, 2.002) (8.706, 2.002) (8.708, 2.002) (8.709, 2.002) (8.711, 2.002) (8.713, 2.002) (8.714, 2.002) (8.716, 2.002) (8.718, 2.002) (8.719, 2.002) (8.721, 2.002) (8.723, 2.002) (8.724, 2.002) (8.726, 2.002) (8.727, 2.002) (8.729, 2.002) (8.731, 2.002) (8.732, 2.003) (8.734, 2.003) (8.736, 2.002) (8.737, 2.002) (8.739, 2.003) (8.740, 2.002) (8.742, 2.002) (8.744, 2.002) (8.745, 2.002) (8.747, 2.002) (8.748, 2.002) (8.750, 2.002) (8.751, 2.001) (8.753, 2.001) (8.755, 2.001) (8.756, 2.001) (8.758, 2.001) (8.759, 2.000) (8.761, 2.000) (8.762, 2.000) (8.764, 2.000) (8.766, 2.001) (8.767, 2.002) (8.769, 2.001) (8.770, 2.002) (8.772, 2.002) (8.773, 2.002) (8.775, 2.003) (8.776, 2.003) (8.778, 2.003) (8.780, 2.003) (8.781, 2.004) (8.783, 2.004) (8.784, 2.004) (8.786, 2.005) (8.787, 2.005) (8.789, 2.005) (8.790, 2.004) (8.792, 2.004) (8.793, 2.004) (8.795, 2.004) (8.796, 2.004) (8.798, 2.005) (8.799, 2.005) (8.801, 2.005) (8.802, 2.006) (8.804, 2.006) (8.805, 2.006) (8.807, 2.005) (8.808, 2.005) (8.810, 2.005) (8.811, 2.005) (8.813, 2.005) (8.814, 2.005) (8.816, 2.005) (8.817, 2.005) (8.819, 2.006) (8.820, 2.006) (8.822, 2.007) (8.823, 2.007) (8.825, 2.006) (8.826, 2.006) (8.828, 2.007) (8.829, 2.007) (8.831, 2.007) (8.832, 2.007) (8.833, 2.007) (8.835, 2.007) (8.836, 2.007) (8.838, 2.007) (8.839, 2.007) (8.841, 2.007) (8.842, 2.006) (8.844, 2.007) (8.845, 2.007) (8.846, 2.008) (8.848, 2.008) (8.849, 2.007) (8.851, 2.007) (8.852, 2.007) (8.854, 2.007) (8.855, 2.007) (8.857, 2.007) (8.858, 2.007) (8.859, 2.007) (8.861, 2.007) (8.862, 2.007) (8.864, 2.007) (8.865, 2.007) (8.866, 2.007) (8.868, 2.008) (8.869, 2.008) (8.871, 2.008) (8.872, 2.008) (8.873, 2.008) (8.875, 2.009) (8.876, 2.009) (8.878, 2.009) (8.879, 2.009) (8.880, 2.009) (8.882, 2.009) (8.883, 2.009) (8.885, 2.009) (8.886, 2.009) (8.887, 2.009) (8.889, 2.009) (8.890, 2.009) (8.892, 2.009) (8.893, 2.010) (8.894, 2.010) (8.896, 2.010) (8.897, 2.010) (8.898, 2.010) (8.900, 2.010) (8.901, 2.010) (8.902, 2.010) (8.904, 2.010) (8.905, 2.011) (8.907, 2.011) (8.908, 2.012) (8.909, 2.012) (8.911, 2.013) (8.912, 2.012) (8.913, 2.013) (8.915, 2.013) (8.916, 2.013) (8.917, 2.013) (8.919, 2.013) (8.920, 2.014) (8.921, 2.013) (8.923, 2.013) (8.924, 2.013) (8.925, 2.013) (8.927, 2.013) (8.928, 2.013) (8.929, 2.012) (8.931, 2.012) (8.932, 2.012) (8.933, 2.012) (8.935, 2.012) (8.936, 2.012) (8.937, 2.012) (8.939, 2.012) (8.940, 2.012) (8.941, 2.012) (8.942, 2.012) (8.944, 2.012) (8.945, 2.013) (8.946, 2.013) (8.948, 2.012) (8.949, 2.012) (8.950, 2.012) (8.952, 2.012) (8.953, 2.012) (8.954, 2.013) (8.955, 2.013) (8.957, 2.012) (8.958, 2.012) (8.959, 2.013) (8.961, 2.014) (8.962, 2.014) (8.963, 2.014) (8.964, 2.014) (8.966, 2.014) (8.967, 2.014) (8.968, 2.014) (8.970, 2.015) (8.971, 2.015) (8.972, 2.014) (8.973, 2.014) (8.975, 2.015) (8.976, 2.014) (8.977, 2.015) (8.978, 2.014) (8.980, 2.014) (8.981, 2.014) (8.982, 2.014) (8.983, 2.014) (8.985, 2.015) (8.986, 2.015) (8.988, 2.016) (8.988, 2.016) (8.990, 2.016) (8.991, 2.016) (8.992, 2.016) (8.993, 2.017) (8.995, 2.016) (8.996, 2.016) (8.997, 2.017) (8.998, 2.016) (9.000, 2.016) (9.001, 2.016) (9.002, 2.016) (9.003, 2.016) (9.005, 2.016) (9.006, 2.017) (9.007, 2.017) (9.008, 2.017) (9.009, 2.017) (9.011, 2.017) (9.012, 2.017) (9.013, 2.017) (9.014, 2.017) (9.016, 2.017) (9.017, 2.017) (9.018, 2.017) (9.019, 2.017) (9.020, 2.017) (9.022, 2.017) (9.023, 2.017) (9.024, 2.017) (9.025, 2.017) (9.026, 2.017) (9.028, 2.017) (9.029, 2.017) (9.030, 2.018) (9.031, 2.018) (9.032, 2.018) (9.034, 2.018) (9.035, 2.018) (9.036, 2.018) (9.037, 2.018) (9.038, 2.019) (9.040, 2.019) (9.041, 2.018) (9.042, 2.018) (9.043, 2.019) (9.044, 2.018) (9.045, 2.019) (9.047, 2.019) (9.048, 2.020) (9.049, 2.020) (9.050, 2.020) (9.051, 2.020) (9.053, 2.020) (9.054, 2.020) (9.055, 2.020) (9.056, 2.020) (9.057, 2.020) (9.058, 2.020) (9.060, 2.020) (9.061, 2.020) (9.062, 2.021) (9.063, 2.020) (9.064, 2.020) (9.065, 2.020) (9.066, 2.021) (9.068, 2.021) (9.069, 2.021) (9.070, 2.020) (9.071, 2.020) (9.072, 2.020) (9.073, 2.020) (9.075, 2.020) (9.076, 2.020) (9.077, 2.020) (9.078, 2.020) (9.079, 2.019) (9.080, 2.020) (9.081, 2.020) (9.083, 2.020) (9.084, 2.020) (9.085, 2.020) (9.086, 2.020) (9.087, 2.020) (9.088, 2.020) (9.089, 2.020) (9.090, 2.020) (9.092, 2.020) (9.093, 2.020) (9.094, 2.020) (9.095, 2.021) (9.096, 2.021) (9.097, 2.021) (9.098, 2.021) (9.099, 2.021) (9.101, 2.021) (9.102, 2.021) (9.103, 2.021) (9.104, 2.021) (9.105, 2.022) (9.106, 2.022) (9.107, 2.021) (9.108, 2.022) (9.109, 2.022) (9.111, 2.022) (9.112, 2.022) (9.113, 2.021) (9.114, 2.022) (9.115, 2.022) (9.116, 2.022) (9.117, 2.022) (9.118, 2.022) (9.119, 2.023) (9.120, 2.022) (9.122, 2.023) (9.123, 2.022) (9.124, 2.022) (9.125, 2.023) (9.126, 2.022) (9.127, 2.022) (9.128, 2.022) (9.129, 2.022) (9.130, 2.022) (9.131, 2.022) (9.132, 2.022) (9.133, 2.022) (9.135, 2.023) (9.136, 2.023) (9.137, 2.023) (9.138, 2.023) (9.139, 2.023) (9.140, 2.023) (9.141, 2.023) (9.142, 2.023) (9.143, 2.023) (9.144, 2.023) (9.145, 2.024) (9.146, 2.023) (9.147, 2.024) (9.148, 2.023) (9.150, 2.023) (9.151, 2.023) (9.152, 2.023) (9.153, 2.022) (9.154, 2.023) (9.155, 2.023) (9.156, 2.023) (9.157, 2.023) (9.158, 2.023) (9.159, 2.023) (9.160, 2.023) (9.161, 2.023) (9.162, 2.023) (9.163, 2.023) (9.164, 2.023) (9.165, 2.023) (9.166, 2.023) (9.167, 2.024) (9.168, 2.024) (9.170, 2.024) (9.171, 2.024) (9.172, 2.024) (9.173, 2.024) (9.174, 2.024) (9.175, 2.024) (9.176, 2.024) (9.177, 2.024) (9.178, 2.024) (9.179, 2.024) (9.180, 2.024) (9.181, 2.024) (9.182, 2.025) (9.183, 2.025) (9.184, 2.025) (9.185, 2.024) (9.186, 2.025) (9.187, 2.025) (9.188, 2.025) (9.189, 2.025) (9.190, 2.025) (9.191, 2.025) (9.192, 2.024) (9.193, 2.025) (9.194, 2.024) (9.195, 2.024) (9.196, 2.024) (9.197, 2.024) (9.198, 2.024) (9.199, 2.024) (9.200, 2.024) (9.201, 2.024) (9.202, 2.024) (9.203, 2.024) (9.204, 2.024) (9.205, 2.024) (9.206, 2.024) (9.207, 2.025) (9.208, 2.025) (9.209, 2.025) (9.212, 2.026)};
\addlegendentry{$\hat{\rS}$}

\addplot[color=newpurple,mark=x] plot coordinates {(0., 1.) (.6931, 1.) (1.099, 1.333) (1.386, 1.500) (1.609, 1.600) (1.792, 1.667) (1.946, 1.857) (2.079, 2.) (2.198, 2.) (2.303, 2.) (2.996, 2.500) (3.401, 2.867) (3.689, 3.) (3.912, 3.160) (4.094, 3.367) (4.248, 3.429) (4.382, 3.500) (4.500, 3.556) (4.606, 3.660) (4.700, 3.745) (4.787, 3.867) (4.868, 3.969) (4.942, 3.929) (5.011, 3.933) (5.075, 4.) (5.136, 4.) (5.193, 4.056) (5.247, 4.137) (5.298, 4.160) (5.347, 4.190) (5.394, 4.245) (5.438, 4.296) (5.481, 4.367) (5.521, 4.432) (5.561, 4.469) (5.598, 4.437) (5.635, 4.429) (5.670, 4.434) (5.704, 4.433) (5.737, 4.452) (5.768, 4.500) (5.799, 4.485) (5.829, 4.500) (5.858, 4.531) (5.886, 4.556) (5.914, 4.589) (5.940, 4.637) (5.966, 4.651) (5.992, 4.660) (6.016, 4.668) (6.040, 4.690) (6.064, 4.712) (6.087, 4.745) (6.109, 4.782) (6.131, 4.796) (6.153, 4.821) (6.174, 4.867) (6.194, 4.890) (6.215, 4.932) (6.234, 4.984) (6.254, 4.969) (6.273, 4.947) (6.292, 4.937) (6.310, 4.927) (6.328, 4.929) (6.346, 4.930) (6.363, 4.934) (6.380, 4.929) (6.397, 4.933) (6.413, 4.944) (6.430, 4.952) (6.446, 4.968) (6.461, 5.) (6.477, 4.985) (6.492, 4.985) (6.507, 4.994) (6.522, 5.) (6.537, 5.012) (6.551, 5.031) (6.565, 5.042) (6.579, 5.056) (6.593, 5.068) (6.607, 5.089) (6.620, 5.109) (6.633, 5.137) (6.646, 5.161) (6.659, 5.151) (6.672, 5.149) (6.685, 5.160) (6.697, 5.158) (6.709, 5.168) (6.721, 5.186) (6.733, 5.190) (6.745, 5.198) (6.757, 5.212) (6.768, 5.225) (6.780, 5.245) (6.791, 5.265) (6.802, 5.282) (6.813, 5.286) (6.824, 5.296) (6.835, 5.310) (6.846, 5.321) (6.856, 5.339) (6.867, 5.367) (6.877, 5.373) (6.888, 5.390) (6.898, 5.412) (6.909, 5.432) (6.918, 5.455) (6.928, 5.484) (6.937, 5.483) (6.947, 5.469) (6.957, 5.455) (6.966, 5.447) (6.975, 5.439) (6.985, 5.437) (6.994, 5.437) (7.003, 5.427) (7.012, 5.423) (7.021, 5.429) (7.030, 5.425) (7.039, 5.430) (7.048, 5.440) (7.056, 5.434) (7.065, 5.429) (7.073, 5.429) (7.082, 5.429) (7.090, 5.433) (7.098, 5.438) (7.107, 5.444) (7.115, 5.446) (7.123, 5.452) (7.131, 5.461) (7.139, 5.468) (7.147, 5.480) (7.155, 5.500) (7.162, 5.488) (7.170, 5.485) (7.178, 5.485) (7.185, 5.485) (7.193, 5.487) (7.200, 5.494) (7.208, 5.496) (7.215, 5.500) (7.223, 5.504) (7.230, 5.512) (7.237, 5.519) (7.244, 5.531) (7.251, 5.543) (7.258, 5.542) (7.265, 5.545) (7.272, 5.556) (7.279, 5.559) (7.286, 5.568) (7.293, 5.582) (7.300, 5.589) (7.307, 5.597) (7.313, 5.609) (7.320, 5.621) (7.326, 5.637) (7.333, 5.652) (7.340, 5.661) (7.346, 5.654) (7.352, 5.651) (7.359, 5.651) (7.365, 5.649) (7.371, 5.652) (7.378, 5.660) (7.384, 5.656) (7.390, 5.658) (7.396, 5.664) (7.402, 5.668) (7.409, 5.675) (7.415, 5.686) (7.421, 5.689) (7.427, 5.690) (7.432, 5.692) (7.438, 5.698) (7.444, 5.703) (7.450, 5.712) (7.456, 5.721) (7.462, 5.725) (7.467, 5.733) (7.473, 5.745) (7.479, 5.753) (7.484, 5.765) (7.490, 5.781) (7.496, 5.782) (7.501, 5.782) (7.507, 5.786) (7.512, 5.789) (7.518, 5.796) (7.523, 5.802) (7.528, 5.810) (7.534, 5.814) (7.539, 5.821) (7.544, 5.831) (7.550, 5.839) (7.555, 5.850) (7.560, 5.867) (7.565, 5.867) (7.570, 5.873) (7.576, 5.882) (7.581, 5.890) (7.586, 5.899) (7.591, 5.912) (7.596, 5.922) (7.601, 5.932) (7.606, 5.942) (7.611, 5.955) (7.616, 5.968) (7.621, 5.984) (7.626, 5.996) (7.630, 5.983) (7.635, 5.974) (7.640, 5.969) (7.645, 5.960) (7.650, 5.955) (7.654, 5.954) (7.659, 5.947) (7.664, 5.942) (7.669, 5.939) (7.673, 5.937) (7.678, 5.937) (7.682, 5.937) (7.687, 5.937) (7.692, 5.931) (7.696, 5.927) (7.701, 5.926) (7.705, 5.923) (7.710, 5.924) (7.714, 5.929) (7.719, 5.924) (7.723, 5.925) (7.728, 5.928) (7.732, 5.930) (7.736, 5.934) (7.741, 5.940) (7.745, 5.939) (7.749, 5.934) (7.754, 5.930) (7.758, 5.929) (7.762, 5.928) (7.766, 5.929) (7.771, 5.931) (7.775, 5.929) (7.779, 5.929) (7.783, 5.933) (7.787, 5.934) (7.792, 5.938) (7.796, 5.945) (7.800, 5.944) (7.804, 5.944) (7.808, 5.946) (7.812, 5.947) (7.816, 5.952) (7.820, 5.956) (7.824, 5.961) (7.828, 5.963) (7.832, 5.968) (7.836, 5.975) (7.840, 5.980) (7.844, 5.988) (7.848, 6.) (7.852, 5.992) (7.856, 5.988) (7.859, 5.987) (7.863, 5.985) (7.867, 5.984) (7.871, 5.985) (7.875, 5.985) (7.879, 5.985) (7.882, 5.985) (7.886, 5.987) (7.890, 5.990) (7.894, 5.994) (7.897, 5.999) (7.901, 5.996) (7.905, 5.996) (7.908, 6.) (7.912, 6.) (7.916, 6.004) (7.919, 6.009) (7.923, 6.012) (7.927, 6.014) (7.930, 6.019) (7.934, 6.024) (7.937, 6.031) (7.941, 6.038) (7.944, 6.043) (7.948, 6.042) (7.952, 6.042) (7.955, 6.044) (7.959, 6.045) (7.962, 6.049) (7.966, 6.056) (7.969, 6.055) (7.972, 6.059) (7.976, 6.064) (7.979, 6.068) (7.983, 6.074) (7.986, 6.082) (7.990, 6.086) (7.993, 6.089) (7.996, 6.092) (8.000, 6.097) (8.003, 6.102) (8.006, 6.109) (8.010, 6.117) (8.013, 6.121) (8.016, 6.127) (8.020, 6.137) (8.023, 6.143) (8.026, 6.152) (8.029, 6.164) (8.033, 6.161) (8.036, 6.157) (8.039, 6.154) (8.042, 6.152) (8.046, 6.151) (8.049, 6.151) (8.052, 6.151) (8.055, 6.149) (8.058, 6.149) (8.061, 6.151) (8.065, 6.152) (8.068, 6.154) (8.071, 6.160) (8.074, 6.156) (8.077, 6.156) (8.080, 6.157) (8.083, 6.158) (8.086, 6.160) (8.089, 6.164) (8.093, 6.166) (8.096, 6.168) (8.099, 6.171) (8.102, 6.175) (8.105, 6.179) (8.108, 6.186) (8.111, 6.191) (8.114, 6.189) (8.117, 6.188) (8.120, 6.190) (8.123, 6.190) (8.126, 6.192) (8.129, 6.196) (8.132, 6.198) (8.134, 6.199) (8.137, 6.203) (8.140, 6.206) (8.143, 6.212) (8.146, 6.217) (8.149, 6.221) (8.152, 6.222) (8.155, 6.225) (8.158, 6.229) (8.161, 6.233) (8.163, 6.238) (8.166, 6.245) (8.169, 6.248) (8.172, 6.253) (8.175, 6.259) (8.178, 6.265) (8.180, 6.272) (8.183, 6.281) (8.186, 6.283) (8.188, 6.282) (8.191, 6.281) (8.194, 6.282) (8.197, 6.283) (8.200, 6.286) (8.202, 6.289) (8.205, 6.289) (8.208, 6.291) (8.211, 6.296) (8.213, 6.298) (8.216, 6.302) (8.219, 6.308) (8.221, 6.310) (8.224, 6.311) (8.227, 6.314) (8.230, 6.317) (8.232, 6.321) (8.235, 6.326) (8.237, 6.331) (8.240, 6.334) (8.243, 6.339) (8.245, 6.345) (8.248, 6.350) (8.251, 6.357) (8.253, 6.367) (8.256, 6.366) (8.258, 6.367) (8.261, 6.371) (8.264, 6.373) (8.266, 6.377) (8.269, 6.382) (8.271, 6.386) (8.274, 6.390) (8.276, 6.394) (8.279, 6.399) (8.281, 6.405) (8.284, 6.412) (8.287, 6.419) (8.289, 6.422) (8.292, 6.426) (8.294, 6.432) (8.297, 6.436) (8.299, 6.442) (8.302, 6.450) (8.304, 6.455) (8.306, 6.461) (8.309, 6.468) (8.311, 6.476) (8.314, 6.484) (8.316, 6.493) (8.319, 6.496) (8.321, 6.489) (8.324, 6.483) (8.326, 6.479) (8.328, 6.474) (8.331, 6.470) (8.333, 6.469) (8.336, 6.463) (8.338, 6.460) (8.340, 6.458) (8.343, 6.455) (8.345, 6.454) (8.348, 6.454) (8.350, 6.451) (8.352, 6.447) (8.355, 6.444) (8.357, 6.442) (8.359, 6.440) (8.362, 6.439) (8.364, 6.439) (8.366, 6.437) (8.369, 6.436) (8.371, 6.437) (8.373, 6.436) (8.376, 6.437) (8.378, 6.440) (8.380, 6.437) (8.383, 6.433) (8.385, 6.431) (8.387, 6.428) (8.389, 6.427) (8.392, 6.426) (8.394, 6.426) (8.396, 6.424) (8.398, 6.423) (8.401, 6.424) (8.403, 6.424) (8.405, 6.425) (8.407, 6.429) (8.410, 6.425) (8.412, 6.424) (8.414, 6.425) (8.416, 6.425) (8.418, 6.426) (8.421, 6.428) (8.423, 6.429) (8.425, 6.430) (8.427, 6.431) (8.429, 6.434) (8.432, 6.436) (8.434, 6.440) (8.436, 6.443) (8.438, 6.439) (8.440, 6.435) (8.442, 6.434) (8.445, 6.431) (8.447, 6.430) (8.449, 6.431) (8.451, 6.429) (8.453, 6.428) (8.455, 6.428) (8.457, 6.428) (8.460, 6.429) (8.462, 6.430) (8.464, 6.431) (8.466, 6.429) (8.468, 6.429) (8.470, 6.429) (8.472, 6.429) (8.474, 6.430) (8.476, 6.433) (8.478, 6.432) (8.481, 6.434) (8.483, 6.436) (8.485, 6.438) (8.487, 6.441) (8.489, 6.445) (8.491, 6.445) (8.493, 6.444) (8.495, 6.443) (8.496, 6.444) (8.499, 6.444) (8.501, 6.446) (8.503, 6.447) (8.505, 6.447) (8.507, 6.448) (8.509, 6.452) (8.511, 6.453) (8.513, 6.456) (8.515, 6.460) (8.517, 6.461) (8.519, 6.461) (8.521, 6.463) (8.523, 6.465) (8.525, 6.468) (8.527, 6.471) (8.529, 6.475) (8.531, 6.477) (8.533, 6.480) (8.535, 6.484) (8.537, 6.488) (8.539, 6.493) (8.541, 6.500) (8.543, 6.495) (8.545, 6.492) (8.547, 6.490) (8.549, 6.488) (8.551, 6.487) (8.553, 6.487) (8.554, 6.486) (8.556, 6.485) (8.558, 6.484) (8.560, 6.484) (8.562, 6.484) (8.564, 6.485) (8.566, 6.487) (8.568, 6.485) (8.570, 6.484) (8.572, 6.485) (8.574, 6.484) (8.575, 6.485) (8.577, 6.487) (8.579, 6.487) (8.581, 6.488) (8.583, 6.490) (8.585, 6.491) (8.587, 6.494) (8.589, 6.497) (8.590, 6.499) (8.592, 6.497) (8.594, 6.496) (8.596, 6.496) (8.598, 6.496) (8.600, 6.497) (8.602, 6.500) (8.603, 6.499) (8.605, 6.500) (8.607, 6.502) (8.609, 6.504) (8.611, 6.506) (8.613, 6.509) (8.614, 6.511) (8.616, 6.512) (8.618, 6.512) (8.620, 6.514) (8.622, 6.516) (8.623, 6.519) (8.625, 6.523) (8.627, 6.524) (8.629, 6.527) (8.631, 6.531) (8.632, 6.534) (8.634, 6.538) (8.636, 6.544) (8.638, 6.543) (8.639, 6.542) (8.641, 6.542) (8.643, 6.541) (8.645, 6.542) (8.646, 6.543) (8.648, 6.544) (8.650, 6.544) (8.652, 6.545) (8.653, 6.547) (8.655, 6.549) (8.657, 6.551) (8.659, 6.556) (8.660, 6.555) (8.662, 6.555) (8.664, 6.557) (8.666, 6.559) (8.667, 6.561) (8.669, 6.564) (8.671, 6.566) (8.672, 6.568) (8.674, 6.571) (8.676, 6.574) (8.678, 6.578) (8.679, 6.582) (8.681, 6.586) (8.683, 6.586) (8.684, 6.587) (8.686, 6.589) (8.688, 6.590) (8.689, 6.592) (8.691, 6.596) (8.693, 6.597) (8.695, 6.599) (8.696, 6.602) (8.698, 6.605) (8.700, 6.609) (8.701, 6.613) (8.703, 6.617) (8.705, 6.619) (8.706, 6.621) (8.708, 6.624) (8.709, 6.627) (8.711, 6.631) (8.713, 6.637) (8.714, 6.639) (8.716, 6.643) (8.718, 6.648) (8.719, 6.652) (8.721, 6.657) (8.723, 6.664) (8.724, 6.664) (8.726, 6.661) (8.727, 6.658) (8.729, 6.657) (8.731, 6.655) (8.732, 6.654) (8.734, 6.654) (8.736, 6.652) (8.737, 6.651) (8.739, 6.651) (8.740, 6.650) (8.742, 6.651) (8.744, 6.652) (8.745, 6.651) (8.747, 6.650) (8.748, 6.649) (8.750, 6.649) (8.751, 6.649) (8.753, 6.650) (8.755, 6.651) (8.756, 6.651) (8.758, 6.652) (8.759, 6.653) (8.761, 6.654) (8.762, 6.656) (8.764, 6.660) (8.766, 6.657) (8.767, 6.656) (8.769, 6.656) (8.770, 6.656) (8.772, 6.656) (8.773, 6.657) (8.775, 6.657) (8.776, 6.658) (8.778, 6.659) (8.780, 6.660) (8.781, 6.661) (8.783, 6.664) (8.784, 6.666) (8.786, 6.666) (8.787, 6.666) (8.789, 6.668) (8.790, 6.669) (8.792, 6.671) (8.793, 6.674) (8.795, 6.675) (8.796, 6.677) (8.798, 6.679) (8.799, 6.682) (8.801, 6.686) (8.802, 6.689) (8.804, 6.691) (8.805, 6.689) (8.807, 6.689) (8.808, 6.688) (8.810, 6.688) (8.811, 6.689) (8.813, 6.690) (8.814, 6.689) (8.816, 6.690) (8.817, 6.691) (8.819, 6.692) (8.820, 6.694) (8.822, 6.696) (8.823, 6.697) (8.825, 6.698) (8.826, 6.698) (8.828, 6.699) (8.829, 6.701) (8.831, 6.703) (8.832, 6.705) (8.833, 6.706) (8.835, 6.708) (8.836, 6.712) (8.838, 6.713) (8.839, 6.717) (8.841, 6.721) (8.842, 6.721) (8.844, 6.722) (8.845, 6.722) (8.846, 6.723) (8.848, 6.725) (8.849, 6.727) (8.851, 6.729) (8.852, 6.730) (8.854, 6.733) (8.855, 6.735) (8.857, 6.738) (8.858, 6.741) (8.859, 6.745) (8.861, 6.746) (8.862, 6.748) (8.864, 6.750) (8.865, 6.753) (8.866, 6.755) (8.868, 6.759) (8.869, 6.762) (8.871, 6.765) (8.872, 6.768) (8.873, 6.772) (8.875, 6.776) (8.876, 6.781) (8.878, 6.785) (8.879, 6.783) (8.880, 6.782) (8.882, 6.782) (8.883, 6.781) (8.885, 6.781) (8.886, 6.783) (8.887, 6.782) (8.889, 6.782) (8.890, 6.783) (8.892, 6.784) (8.893, 6.786) (8.894, 6.787) (8.896, 6.789) (8.897, 6.788) (8.898, 6.789) (8.900, 6.790) (8.901, 6.791) (8.902, 6.793) (8.904, 6.796) (8.905, 6.796) (8.907, 6.798) (8.908, 6.800) (8.909, 6.802) (8.911, 6.805) (8.912, 6.808) (8.913, 6.809) (8.915, 6.810) (8.916, 6.810) (8.917, 6.811) (8.919, 6.812) (8.920, 6.814) (8.921, 6.816) (8.923, 6.817) (8.924, 6.818) (8.925, 6.821) (8.927, 6.823) (8.928, 6.826) (8.929, 6.829) (8.931, 6.831) (8.932, 6.832) (8.933, 6.834) (8.935, 6.836) (8.936, 6.839) (8.937, 6.842) (8.939, 6.845) (8.940, 6.847) (8.941, 6.850) (8.942, 6.854) (8.944, 6.857) (8.945, 6.861) (8.946, 6.867) (8.948, 6.866) (8.949, 6.866) (8.950, 6.867) (8.952, 6.867) (8.953, 6.869) (8.954, 6.871) (8.955, 6.872) (8.957, 6.873) (8.958, 6.875) (8.959, 6.877) (8.961, 6.879) (8.962, 6.882) (8.963, 6.885) (8.964, 6.886) (8.966, 6.887) (8.967, 6.890) (8.968, 6.891) (8.970, 6.894) (8.971, 6.897) (8.972, 6.899) (8.973, 6.902) (8.975, 6.905) (8.976, 6.908) (8.977, 6.912) (8.978, 6.916) (8.980, 6.919) (8.981, 6.920) (8.982, 6.922) (8.983, 6.924) (8.985, 6.926) (8.986, 6.928) (8.988, 6.932) (8.988, 6.933) (8.990, 6.936) (8.991, 6.939) (8.992, 6.942) (8.993, 6.946) (8.995, 6.950) (8.996, 6.953) (8.997, 6.955) (8.998, 6.958) (9.000, 6.961) (9.001, 6.964) (9.002, 6.968) (9.003, 6.973) (9.005, 6.976) (9.006, 6.979) (9.007, 6.984) (9.008, 6.988) (9.009, 6.993) (9.011, 6.999) (9.012, 6.996) (9.013, 6.992) (9.014, 6.989) (9.016, 6.986) (9.017, 6.983) (9.018, 6.981) (9.019, 6.979) (9.020, 6.976) (9.022, 6.974) (9.023, 6.972) (9.024, 6.970) (9.025, 6.969) (9.026, 6.969) (9.028, 6.966) (9.029, 6.963) (9.030, 6.962) (9.031, 6.960) (9.032, 6.958) (9.034, 6.958) (9.035, 6.956) (9.036, 6.955) (9.037, 6.954) (9.038, 6.954) (9.040, 6.953) (9.041, 6.954) (9.042, 6.954) (9.043, 6.951) (9.044, 6.948) (9.045, 6.947) (9.047, 6.945) (9.048, 6.944) (9.049, 6.943) (9.050, 6.942) (9.051, 6.940) (9.053, 6.940) (9.054, 6.939) (9.055, 6.939) (9.056, 6.939) (9.057, 6.939) (9.058, 6.938) (9.060, 6.937) (9.061, 6.936) (9.062, 6.936) (9.063, 6.936) (9.064, 6.937) (9.065, 6.936) (9.066, 6.936) (9.068, 6.937) (9.069, 6.937) (9.070, 6.938) (9.071, 6.940) (9.072, 6.939) (9.073, 6.937) (9.075, 6.934) (9.076, 6.933) (9.077, 6.931) (9.078, 6.931) (9.079, 6.930) (9.080, 6.928) (9.081, 6.927) (9.083, 6.927) (9.084, 6.926) (9.085, 6.926) (9.086, 6.927) (9.087, 6.926) (9.088, 6.925) (9.089, 6.924) (9.090, 6.923) (9.092, 6.923) (9.093, 6.924) (9.094, 6.924) (9.095, 6.923) (9.096, 6.924) (9.097, 6.925) (9.098, 6.925) (9.099, 6.926) (9.101, 6.929) (9.102, 6.926) (9.103, 6.925) (9.104, 6.925) (9.105, 6.924) (9.106, 6.924) (9.107, 6.925) (9.108, 6.925) (9.109, 6.925) (9.111, 6.925) (9.112, 6.926) (9.113, 6.926) (9.114, 6.928) (9.115, 6.929) (9.116, 6.929) (9.117, 6.929) (9.118, 6.930) (9.119, 6.930) (9.120, 6.931) (9.122, 6.933) (9.123, 6.934) (9.124, 6.935) (9.125, 6.936) (9.126, 6.938) (9.127, 6.940) (9.128, 6.942) (9.129, 6.943) (9.130, 6.940) (9.131, 6.939) (9.132, 6.937) (9.133, 6.935) (9.135, 6.934) (9.136, 6.934) (9.137, 6.932) (9.138, 6.931) (9.139, 6.931) (9.140, 6.930) (9.141, 6.930) (9.142, 6.931) (9.143, 6.930) (9.144, 6.929) (9.145, 6.928) (9.146, 6.928) (9.147, 6.927) (9.148, 6.928) (9.150, 6.928) (9.151, 6.928) (9.152, 6.928) (9.153, 6.929) (9.154, 6.929) (9.155, 6.930) (9.156, 6.932) (9.157, 6.931) (9.158, 6.930) (9.159, 6.929) (9.160, 6.928) (9.161, 6.929) (9.162, 6.929) (9.163, 6.929) (9.164, 6.929) (9.165, 6.929) (9.166, 6.930) (9.167, 6.930) (9.168, 6.931) (9.170, 6.933) (9.171, 6.932) (9.172, 6.932) (9.173, 6.933) (9.174, 6.934) (9.175, 6.934) (9.176, 6.936) (9.177, 6.937) (9.178, 6.938) (9.179, 6.939) (9.180, 6.941) (9.181, 6.943) (9.182, 6.945) (9.183, 6.947) (9.184, 6.945) (9.185, 6.944) (9.186, 6.944) (9.187, 6.943) (9.188, 6.943) (9.189, 6.944) (9.190, 6.944) (9.191, 6.944) (9.192, 6.944) (9.193, 6.944) (9.194, 6.946) (9.195, 6.947) (9.196, 6.947) (9.197, 6.947) (9.198, 6.947) (9.199, 6.948) (9.200, 6.948) (9.201, 6.950) (9.202, 6.952) (9.203, 6.952) (9.204, 6.953) (9.205, 6.954) (9.206, 6.956) (9.207, 6.958) (9.208, 6.960) (9.209, 6.961) (9.212, 6.961)};
\addlegendentry{$\hat{\rS}_2$}
\end{axis}
\end{tikzpicture}
\end{tabular}

==> fig-TSasymptotics2.tex <==
\begin{tikzpicture}
\begin{axis}[
	xmin=.9198571430,%xmin=0,
	xmax=2.202142857,%xmax=9.826133333,
	ymin=1.336700000,%ymin=0,
	ymax=3.296300000,%ymax=7.593818182,
    %xtick={1,2,3,4,5,6,7,8,9},
    %ytick={1,2,3,4,5,6,7},
	%axis lines=middle,
    %x axis line style=->,
    %y axis line style=->,
	%samples=100,
	xlabel=$\hat{\rS}(x)$,
	ylabel={$\hat{\rT}(x)$},
	width=8cm,
    height=6cm,
    clip=false,grid=major,legend pos=north west,reverse legend,legend cell align={left}
]
\addplot[color=newblue,mark=x] plot coordinates {(1., 1.500) (1., 1.667) (1., 2.) (1.111, 2.333) (1.125, 2.250) (1.143, 2.) (1.167, 2.) (1.182, 2.273) (1.200, 2.300) (1.231, 2.231) (1.250, 2.250) (1.286, 2.214) (1.294, 2.412) (1.312, 2.438) (1.316, 2.368) (1.333, 2.267) (1.333, 2.389) (1.350, 2.350) (1.381, 2.381) (1.391, 2.391) (1.400, 2.400) (1.406, 2.500) (1.407, 2.444) (1.409, 2.409) (1.414, 2.414) (1.417, 2.375) (1.419, 2.387) (1.423, 2.385) (1.424, 2.485) (1.429, 2.429) (1.433, 2.400) (1.441, 2.500) (1.457, 2.514) (1.459, 2.541) (1.472, 2.556) (1.474, 2.526) (1.487, 2.538) (1.488, 2.512) (1.488, 2.537) (1.500, 2.500) (1.500, 2.524) (1.500, 2.550) (1.510, 2.510) (1.511, 2.511) (1.520, 2.500) (1.521, 2.500) (1.522, 2.522) (1.528, 2.509) (1.529, 2.510) (1.537, 2.500) (1.538, 2.519) (1.545, 2.509) (1.554, 2.518) (1.557, 2.525) (1.559, 2.542) (1.561, 2.544) (1.562, 2.594) (1.565, 2.516) (1.567, 2.533) (1.567, 2.582) (1.569, 2.552) (1.569, 2.585) (1.571, 2.524) (1.574, 2.574) (1.575, 2.562) (1.576, 2.591) (1.577, 2.577) (1.580, 2.580) (1.581, 2.554) (1.583, 2.569) (1.586, 2.586) (1.587, 2.560) (1.590, 2.590) (1.592, 2.566) (1.593, 2.605) (1.595, 2.582) (1.595, 2.583) (1.597, 2.584) (1.598, 2.598) (1.600, 2.575) (1.600, 2.588) (1.603, 2.590) (1.605, 2.593) (1.607, 2.607) (1.609, 2.609) (1.611, 2.600) (1.614, 2.614) (1.615, 2.604) (1.620, 2.609) (1.624, 2.624) (1.628, 2.628) (1.639, 2.629) (1.641, 2.612) (1.642, 2.596) (1.642, 2.632) (1.643, 2.622) (1.644, 2.606) (1.644, 2.624) (1.645, 2.591) (1.645, 2.607) (1.646, 2.593) (1.646, 2.626) (1.646, 2.635) (1.647, 2.618) (1.648, 2.602) (1.648, 2.610) (1.649, 2.588) (1.649, 2.595) (1.650, 2.630) (1.651, 2.613) (1.652, 2.591) (1.652, 2.598) (1.655, 2.595) (1.658, 2.607) (1.661, 2.610) (1.664, 2.656) (1.664, 2.664) (1.667, 2.652) (1.667, 2.659) (1.669, 2.620) (1.669, 2.622) (1.669, 2.654) (1.669, 2.655) (1.669, 2.662) (1.671, 2.650) (1.672, 2.613) (1.672, 2.615) (1.672, 2.632) (1.672, 2.657) (1.672, 2.664) (1.674, 2.652) (1.674, 2.659) (1.674, 2.667) (1.675, 2.617) (1.675, 2.618) (1.675, 2.627) (1.676, 2.655) (1.676, 2.669) (1.677, 2.621) (1.678, 2.664) (1.681, 2.667) (1.689, 2.682) (1.690, 2.669) (1.691, 2.678) (1.691, 2.691) (1.692, 2.671) (1.693, 2.680) (1.693, 2.687) (1.694, 2.687) (1.694, 2.688) (1.695, 2.682) (1.696, 2.684) (1.696, 2.696) (1.697, 2.690) (1.698, 2.686) (1.699, 2.682) (1.699, 2.692) (1.699, 2.693) (1.700, 2.682) (1.700, 2.688) (1.701, 2.678) (1.701, 2.689) (1.702, 2.680) (1.702, 2.684) (1.702, 2.685) (1.702, 2.696) (1.703, 2.676) (1.703, 2.680) (1.703, 2.686) (1.703, 2.691) (1.704, 2.687) (1.704, 2.698) (1.705, 2.678) (1.705, 2.682) (1.705, 2.693) (1.706, 2.683) (1.706, 2.689) (1.707, 2.679) (1.708, 2.686) (1.708, 2.691) (1.710, 2.688) (1.714, 2.688) (1.715, 2.685) (1.715, 2.699) (1.716, 2.687) (1.716, 2.695) (1.716, 2.696) (1.717, 2.690) (1.717, 2.692) (1.717, 2.707) (1.718, 2.688) (1.718, 2.691) (1.718, 2.697) (1.719, 2.695) (1.719, 2.699) (1.719, 2.703) (1.720, 2.704) (1.721, 2.696) (1.721, 2.711) (1.727, 2.698) (1.728, 2.699) (1.729, 2.710) (1.731, 2.716) (1.735, 2.716) (1.736, 2.712) (1.737, 2.714) (1.737, 2.718) (1.738, 2.715) (1.738, 2.719) (1.740, 2.721) (1.741, 2.722) (1.747, 2.724) (1.748, 2.725) (1.749, 2.733) (1.749, 2.735) (1.750, 2.730) (1.750, 2.741) (1.751, 2.722) (1.751, 2.725) (1.751, 2.729) (1.751, 2.731) (1.752, 2.719) (1.752, 2.722) (1.752, 2.726) (1.752, 2.732) (1.753, 2.723) (1.753, 2.727) (1.753, 2.728) (1.753, 2.736) (1.753, 2.737) (1.753, 2.740) (1.754, 2.725) (1.754, 2.728) (1.754, 2.732) (1.754, 2.737) (1.754, 2.738) (1.755, 2.730) (1.755, 2.763) (1.756, 2.731) (1.756, 2.738) (1.756, 2.742) (1.756, 2.753) (1.756, 2.760) (1.757, 2.737) (1.757, 2.739) (1.757, 2.743) (1.757, 2.750) (1.757, 2.757) (1.757, 2.761) (1.757, 2.764) (1.758, 2.734) (1.758, 2.751) (1.758, 2.754) (1.758, 2.758) (1.758, 2.761) (1.758, 2.762) (1.758, 2.766) (1.759, 2.735) (1.759, 2.739) (1.759, 2.752) (1.759, 2.753) (1.759, 2.755) (1.759, 2.756) (1.759, 2.759) (1.759, 2.763) (1.759, 2.766) (1.760, 2.736) (1.760, 2.740) (1.760, 2.753) (1.760, 2.756) (1.760, 2.757) (1.760, 2.760) (1.760, 2.764) (1.760, 2.767) (1.760, 2.768) (1.761, 2.741) (1.761, 2.758) (1.761, 2.761) (1.761, 2.764) (1.761, 2.769) (1.762, 2.758) (1.766, 2.759) (1.767, 2.760) (1.767, 2.767) (1.768, 2.772) (1.772, 2.772) (1.773, 2.760) (1.773, 2.764) (1.773, 2.773) (1.774, 2.758) (1.774, 2.759) (1.774, 2.761) (1.775, 2.759) (1.775, 2.762) (1.775, 2.763) (1.775, 2.768) (1.775, 2.772) (1.776, 2.763) (1.776, 2.764) (1.776, 2.766) (1.776, 2.769) (1.777, 2.770) (1.777, 2.771) (1.777, 2.774) (1.778, 2.775) (1.780, 2.765) (1.781, 2.765) (1.782, 2.772) (1.782, 2.776) (1.786, 2.777) (1.787, 2.771) (1.787, 2.773) (1.787, 2.774) (1.787, 2.777) (1.788, 2.771) (1.788, 2.772) (1.788, 2.773) (1.788, 2.774) (1.788, 2.775) (1.788, 2.777) (1.789, 2.771) (1.789, 2.772) (1.789, 2.773) (1.789, 2.774) (1.789, 2.775) (1.789, 2.776) (1.789, 2.777) (1.790, 2.771) (1.790, 2.772) (1.790, 2.774) (1.790, 2.775) (1.790, 2.776) (1.790, 2.777) (1.790, 2.778) (1.790, 2.779) (1.790, 2.781) (1.790, 2.784) (1.791, 2.773) (1.791, 2.775) (1.791, 2.776) (1.791, 2.777) (1.791, 2.778) (1.791, 2.779) (1.791, 2.782) (1.791, 2.783) (1.792, 2.777) (1.792, 2.780) (1.792, 2.781) (1.792, 2.783) (1.793, 2.773) (1.793, 2.776) (1.794, 2.771) (1.794, 2.772) (1.794, 2.774) (1.795, 2.772) (1.795, 2.775) (1.795, 2.777) (1.795, 2.778) (1.796, 2.776) (1.797, 2.775) (1.798, 2.773) (1.798, 2.774) (1.799, 2.774) (1.799, 2.776) (1.799, 2.777) (1.800, 2.778) (1.800, 2.781) (1.801, 2.780) (1.802, 2.778) (1.802, 2.781) (1.802, 2.783) (1.802, 2.784) (1.802, 2.785) (1.803, 2.779) (1.803, 2.784) (1.804, 2.784) (1.804, 2.786) (1.804, 2.787) (1.804, 2.788) (1.805, 2.779) (1.805, 2.785) (1.805, 2.786) (1.805, 2.787) (1.805, 2.789) (1.805, 2.791) (1.806, 2.778) (1.806, 2.779) (1.806, 2.780) (1.806, 2.781) (1.806, 2.782) (1.806, 2.785) (1.806, 2.788) (1.806, 2.789) (1.806, 2.790) (1.807, 2.781) (1.807, 2.782) (1.807, 2.784) (1.807, 2.785) (1.807, 2.788) (1.807, 2.790) (1.807, 2.793) (1.808, 2.786) (1.809, 2.787) (1.809, 2.789) (1.810, 2.782) (1.810, 2.783) (1.811, 2.787) (1.811, 2.790) (1.812, 2.788) (1.812, 2.789) (1.813, 2.788) (1.813, 2.790) (1.814, 2.791) (1.815, 2.787) (1.815, 2.788) (1.815, 2.791) (1.816, 2.787) (1.816, 2.789) (1.816, 2.790) (1.816, 2.792) (1.816, 2.801) (1.817, 2.786) (1.817, 2.787) (1.817, 2.788) (1.817, 2.790) (1.817, 2.792) (1.817, 2.799) (1.817, 2.800) (1.818, 2.786) (1.818, 2.787) (1.818, 2.788) (1.818, 2.790) (1.818, 2.802) (1.818, 2.803) (1.819, 2.789) (1.819, 2.791) (1.819, 2.802) (1.819, 2.804) (1.819, 2.805) (1.820, 2.803) (1.820, 2.805) (1.820, 2.806) (1.820, 2.807) (1.821, 2.803) (1.821, 2.808) (1.822, 2.807) (1.823, 2.808) (1.823, 2.812) (1.823, 2.814) (1.824, 2.813) (1.824, 2.814) (1.825, 2.812) (1.825, 2.813) (1.826, 2.814) (1.826, 2.815) (1.827, 2.816) (1.827, 2.817) (1.827, 2.818) (1.827, 2.821) (1.827, 2.822) (1.828, 2.816) (1.828, 2.817) (1.828, 2.819) (1.828, 2.820) (1.828, 2.821) (1.828, 2.822) (1.828, 2.824) (1.829, 2.816) (1.829, 2.819) (1.829, 2.820) (1.829, 2.821) (1.829, 2.822) (1.829, 2.823) (1.829, 2.824) (1.829, 2.825) (1.829, 2.826) (1.830, 2.820) (1.830, 2.821) (1.830, 2.823) (1.830, 2.824) (1.830, 2.825) (1.830, 2.827) (1.830, 2.828) (1.831, 2.823) (1.831, 2.824) (1.831, 2.826) (1.831, 2.827) (1.831, 2.828) (1.831, 2.830) (1.832, 2.824) (1.832, 2.825) (1.832, 2.826) (1.832, 2.828) (1.833, 2.827) (1.833, 2.829) (1.834, 2.825) (1.834, 2.826) (1.835, 2.827) (1.835, 2.828) (1.836, 2.828) (1.836, 2.830) (1.836, 2.831) (1.836, 2.832) (1.837, 2.828) (1.837, 2.831) (1.837, 2.833) (1.838, 2.831) (1.838, 2.832) (1.839, 2.833) (1.840, 2.836) (1.840, 2.837) (1.840, 2.838) (1.840, 2.840) (1.841, 2.834) (1.841, 2.836) (1.841, 2.837) (1.841, 2.838) (1.841, 2.839) (1.841, 2.840) (1.841, 2.841) (1.841, 2.842) (1.842, 2.835) (1.842, 2.836) (1.842, 2.837) (1.842, 2.838) (1.842, 2.839) (1.842, 2.840) (1.842, 2.842) (1.843, 2.835) (1.843, 2.836) (1.843, 2.837) (1.843, 2.839) (1.843, 2.840) (1.844, 2.838) (1.844, 2.839) (1.845, 2.837) (1.845, 2.840) (1.845, 2.841) (1.847, 2.842) (1.848, 2.840) (1.848, 2.841) (1.848, 2.842) (1.849, 2.842) (1.849, 2.846) (1.850, 2.842) (1.850, 2.843) (1.850, 2.845) (1.850, 2.846) (1.850, 2.847) (1.852, 2.846) (1.852, 2.847) (1.852, 2.848) (1.852, 2.849) (1.852, 2.850) (1.852, 2.851) (1.853, 2.848) (1.853, 2.849) (1.853, 2.850) (1.853, 2.851) (1.854, 2.848) (1.854, 2.849) (1.854, 2.850) (1.854, 2.851) (1.854, 2.852) (1.854, 2.853) (1.855, 2.849) (1.855, 2.850) (1.855, 2.851) (1.855, 2.852) (1.855, 2.853) (1.855, 2.854) (1.855, 2.855) (1.856, 2.850) (1.856, 2.851) (1.856, 2.853) (1.856, 2.854) (1.856, 2.855) (1.857, 2.848) (1.857, 2.849) (1.857, 2.850) (1.857, 2.854) (1.857, 2.855) (1.857, 2.856) (1.858, 2.850) (1.858, 2.851) (1.858, 2.852) (1.858, 2.855) (1.859, 2.850) (1.859, 2.853) (1.859, 2.854) (1.859, 2.855) (1.860, 2.855) (1.861, 2.854) (1.862, 2.854) (1.863, 2.855) (1.865, 2.856) (1.865, 2.857) (1.865, 2.859) (1.865, 2.860) (1.866, 2.857) (1.866, 2.858) (1.866, 2.860) (1.867, 2.857) (1.867, 2.858) (1.868, 2.858) (1.868, 2.859) (1.868, 2.860) (1.868, 2.861) (1.868, 2.862) (1.869, 2.858) (1.869, 2.859) (1.869, 2.860) (1.869, 2.861) (1.869, 2.862) (1.869, 2.863) (1.869, 2.864) (1.869, 2.865) (1.869, 2.866) (1.870, 2.858) (1.870, 2.859) (1.870, 2.860) (1.870, 2.861) (1.870, 2.862) (1.870, 2.864) (1.870, 2.865) (1.870, 2.866) (1.870, 2.867) (1.870, 2.868) (1.871, 2.860) (1.871, 2.861) (1.871, 2.862) (1.871, 2.863) (1.871, 2.865) (1.871, 2.867) (1.871, 2.868) (1.871, 2.869) (1.872, 2.862) (1.872, 2.863) (1.872, 2.868) (1.872, 2.869) (1.872, 2.870) (1.872, 2.871) (1.873, 2.871) (1.874, 2.869) (1.874, 2.870) (1.874, 2.871) (1.874, 2.872) (1.875, 2.869) (1.875, 2.870) (1.875, 2.871) (1.875, 2.872) (1.875, 2.873) (1.875, 2.874) (1.876, 2.870) (1.876, 2.871) (1.876, 2.872) (1.876, 2.873) (1.876, 2.874) (1.876, 2.875) (1.876, 2.876) (1.877, 2.874) (1.877, 2.876) (1.878, 2.874) (1.879, 2.874) (1.880, 2.875) (1.880, 2.878) (1.881, 2.878) (1.882, 2.876) (1.882, 2.877) (1.882, 2.878) (1.883, 2.877) (1.883, 2.878) (1.883, 2.879) (1.883, 2.880) (1.884, 2.877) (1.884, 2.878) (1.884, 2.879) (1.884, 2.880) (1.884, 2.881) (1.884, 2.882) (1.885, 2.880) (1.885, 2.881) (1.885, 2.882) (1.885, 2.883) (1.886, 2.881) (1.886, 2.882) (1.886, 2.883) (1.887, 2.882) (1.887, 2.883) (1.887, 2.884) (1.887, 2.885) (1.888, 2.884) (1.888, 2.885) (1.888, 2.886) (1.888, 2.887) (1.889, 2.884) (1.889, 2.885) (1.889, 2.886) (1.889, 2.887) (1.890, 2.885) (1.890, 2.886) (1.890, 2.887) (1.890, 2.889) (1.890, 2.890) (1.891, 2.886) (1.891, 2.887) (1.891, 2.888) (1.891, 2.889) (1.891, 2.890) (1.892, 2.888) (1.892, 2.889) (1.892, 2.890) (1.892, 2.891) (1.893, 2.889) (1.893, 2.891) (1.893, 2.892) (1.893, 2.893) (1.894, 2.889) (1.894, 2.890) (1.895, 2.892) (1.895, 2.893) (1.896, 2.893) (1.897, 2.893) (1.898, 2.894) (1.899, 2.894) (1.899, 2.895) (1.899, 2.896) (1.900, 2.894) (1.900, 2.895) (1.900, 2.896) (1.900, 2.897) (1.901, 2.895) (1.901, 2.896) (1.901, 2.897) (1.902, 2.897) (1.903, 2.897) (1.904, 2.897) (1.904, 2.898) (1.904, 2.899) (1.904, 2.900) (1.904, 2.901) (1.904, 2.902) (1.905, 2.898) (1.905, 2.899) (1.905, 2.900) (1.905, 2.901) (1.905, 2.902) (1.905, 2.903) (1.905, 2.904) (1.906, 2.899) (1.906, 2.900) (1.906, 2.901) (1.906, 2.902) (1.906, 2.903) (1.906, 2.905) (1.907, 2.896) (1.907, 2.897) (1.907, 2.900) (1.907, 2.901) (1.907, 2.902) (1.907, 2.903) (1.907, 2.904) (1.907, 2.905) (1.908, 2.896) (1.908, 2.897) (1.908, 2.898) (1.908, 2.899) (1.908, 2.900) (1.908, 2.901) (1.908, 2.902) (1.908, 2.903) (1.908, 2.904) (1.909, 2.899) (1.909, 2.900) (1.909, 2.901) (1.909, 2.902) (1.909, 2.903) (1.909, 2.904) (1.910, 2.900) (1.910, 2.901) (1.910, 2.902) (1.911, 2.901) (1.911, 2.902) (1.912, 2.901) (1.912, 2.902) (1.912, 2.903) (1.912, 2.904) (1.913, 2.904) (1.913, 2.905) (1.913, 2.906) (1.914, 2.905) (1.914, 2.906) (1.914, 2.907) (1.914, 2.908) (1.915, 2.907) (1.915, 2.908) (1.915, 2.909) (1.916, 2.908) (1.916, 2.909) (1.916, 2.910) (1.916, 2.911) (1.917, 2.909) (1.917, 2.910) (1.917, 2.911) (1.917, 2.912) (1.918, 2.911) (1.918, 2.912) (1.918, 2.913) (1.918, 2.914) (1.919, 2.913) (1.919, 2.914) (1.920, 2.913) (1.920, 2.915) (1.920, 2.916) (1.921, 2.914) (1.921, 2.915) (1.921, 2.916) (1.921, 2.917) (1.922, 2.916) (1.922, 2.917) (1.922, 2.918) (1.923, 2.918) (1.923, 2.919) (1.924, 2.918) (1.924, 2.919) (1.924, 2.920) (1.924, 2.921) (1.925, 2.921) (1.926, 2.920) (1.926, 2.921) (1.927, 2.921) (1.927, 2.922) (1.928, 2.922) (1.929, 2.920) (1.929, 2.921) (1.929, 2.922) (1.929, 2.923) (1.929, 2.924) (1.929, 2.927) (1.929, 2.928) (1.929, 2.929) (1.930, 2.923) (1.930, 2.924) (1.930, 2.925) (1.930, 2.928) (1.930, 2.929) (1.930, 2.930) (1.930, 2.931) (1.931, 2.924) (1.931, 2.925) (1.931, 2.928) (1.931, 2.929) (1.931, 2.930) (1.931, 2.931) (1.932, 2.930) (1.932, 2.931) (1.932, 2.932) (1.933, 2.931) (1.933, 2.933) (1.933, 2.935) (1.933, 2.936) (1.933, 2.937) (1.934, 2.932) (1.934, 2.933) (1.934, 2.935) (1.934, 2.936) (1.934, 2.937) (1.934, 2.938) (1.935, 2.935) (1.935, 2.936) (1.935, 2.937) (1.936, 2.933) (1.936, 2.934) (1.936, 2.935) (1.936, 2.937) (1.937, 2.934) (1.937, 2.935) (1.937, 2.936) (1.937, 2.937) (1.938, 2.933) (1.938, 2.934) (1.938, 2.935) (1.938, 2.936) (1.939, 2.935) (1.939, 2.936) (1.939, 2.937) (1.939, 2.938) (1.940, 2.937) (1.940, 2.938) (1.941, 2.938) (1.942, 2.939) (1.942, 2.940) (1.943, 2.939) (1.943, 2.940) (1.943, 2.941) (1.944, 2.941) (1.944, 2.942) (1.944, 2.943) (1.945, 2.942) (1.945, 2.943) (1.946, 2.943) (1.946, 2.944) (1.947, 2.942) (1.947, 2.943) (1.947, 2.944) (1.947, 2.945) (1.947, 2.946) (1.948, 2.942) (1.948, 2.943) (1.948, 2.944) (1.948, 2.945) (1.948, 2.946) (1.949, 2.943) (1.949, 2.944) (1.949, 2.945) (1.949, 2.946) (1.950, 2.944) (1.950, 2.945) (1.950, 2.946) (1.950, 2.947) (1.950, 2.948) (1.951, 2.947) (1.951, 2.948) (1.952, 2.948) (1.952, 2.949) (1.953, 2.949) (1.953, 2.950) (1.954, 2.950) (1.954, 2.951) (1.955, 2.950) (1.955, 2.951) (1.955, 2.952) (1.956, 2.952) (1.956, 2.953) (1.956, 2.954) (1.957, 2.952) (1.957, 2.953) (1.957, 2.954) (1.957, 2.955) (1.957, 2.956) (1.958, 2.956) (1.958, 2.957) (1.959, 2.956) (1.959, 2.957) (1.959, 2.958) (1.960, 2.956) (1.960, 2.957) (1.960, 2.958) (1.961, 2.957) (1.961, 2.958) (1.961, 2.959) (1.962, 2.958) (1.962, 2.959) (1.963, 2.959) (1.963, 2.960) (1.964, 2.959) (1.964, 2.960) (1.964, 2.961) (1.965, 2.960) (1.965, 2.961) (1.965, 2.962) (1.966, 2.961) (1.966, 2.962) (1.967, 2.961) (1.967, 2.962) (1.967, 2.963) (1.967, 2.964) (1.968, 2.961) (1.968, 2.962) (1.968, 2.963) (1.968, 2.964) (1.968, 2.965) (1.969, 2.963) (1.969, 2.964) (1.969, 2.965) (1.969, 2.966) (1.970, 2.965) (1.970, 2.966) (1.970, 2.967) (1.971, 2.966) (1.971, 2.967) (1.971, 2.968) (1.972, 2.967) (1.972, 2.968) (1.972, 2.969) (1.973, 2.968) (1.973, 2.969) (1.974, 2.969) (1.974, 2.970) (1.974, 2.971) (1.975, 2.969) (1.975, 2.970) (1.975, 2.971) (1.975, 2.972) (1.975, 2.973) (1.976, 2.970) (1.976, 2.971) (1.976, 2.972) (1.976, 2.973) (1.976, 2.974) (1.977, 2.973) (1.977, 2.974) (1.978, 2.974) (1.978, 2.975) (1.978, 2.976) (1.978, 2.977) (1.979, 2.975) (1.979, 2.976) (1.979, 2.977) (1.979, 2.978) (1.980, 2.978) (1.980, 2.979) (1.980, 2.980) (1.981, 2.979) (1.981, 2.980) (1.981, 2.981) (1.981, 2.982) (1.982, 2.981) (1.982, 2.982) (1.982, 2.983) (1.983, 2.982) (1.983, 2.983) (1.984, 2.983) (1.984, 2.984) (1.985, 2.983) (1.985, 2.984) (1.985, 2.985) (1.986, 2.985) (1.986, 2.986) (1.987, 2.985) (1.987, 2.986) (1.987, 2.987) (1.988, 2.987) (1.988, 2.988) (1.989, 2.987) (1.989, 2.988) (1.989, 2.989) (1.990, 2.988) (1.990, 2.989) (1.990, 2.990) (1.991, 2.990) (1.991, 2.991) (1.992, 2.991) (1.992, 2.992) (1.993, 2.992) (1.993, 2.993) (1.994, 2.992) (1.994, 2.993) (1.995, 2.992) (1.995, 2.993) (1.995, 2.994) (1.996, 2.993) (1.996, 2.994) (1.996, 2.995) (1.997, 2.994) (1.997, 2.995) (1.998, 2.994) (1.998, 2.995) (1.998, 2.996) (1.999, 2.995) (1.999, 2.996) (1.999, 2.997) (2.000, 2.996) (2.000, 2.997) (2.000, 2.998) (2.000, 2.999) (2., 2.996) (2.001, 2.997) (2.001, 2.998) (2.001, 2.999) (2.001, 3.000) (2.001, 3.) (2.002, 2.998) (2.002, 2.999) (2.002, 3.000) (2.002, 3.) (2.002, 3.001) (2.003, 3.000) (2.003, 3.) (2.003, 3.001) (2.003, 3.002) (2.004, 3.002) (2.004, 3.003) (2.004, 3.004) (2.005, 3.003) (2.005, 3.004) (2.005, 3.005) (2.006, 3.005) (2.006, 3.006) (2.006, 3.007) (2.007, 3.006) (2.007, 3.007) (2.008, 3.007) (2.008, 3.008) (2.009, 3.008) (2.009, 3.009) (2.010, 3.009) (2.010, 3.010) (2.010, 3.011) (2.011, 3.011) (2.012, 3.012) (2.012, 3.013) (2.013, 3.012) (2.013, 3.013) (2.013, 3.014) (2.014, 3.013) (2.014, 3.014) (2.014, 3.015) (2.015, 3.014) (2.015, 3.015) (2.015, 3.016) (2.016, 3.015) (2.016, 3.016) (2.016, 3.017) (2.017, 3.016) (2.017, 3.017) (2.017, 3.018) (2.017, 3.019) (2.018, 3.019) (2.018, 3.020) (2.019, 3.020) (2.019, 3.021) (2.020, 3.020) (2.020, 3.021) (2.020, 3.022) (2.021, 3.022) (2.021, 3.023) (2.022, 3.022) (2.022, 3.023) (2.022, 3.024) (2.023, 3.023) (2.023, 3.024) (2.023, 3.025) (2.024, 3.024) (2.024, 3.025) (2.024, 3.026) (2.025, 3.025) (2.025, 3.026) (2.025, 3.027) (2.026, 3.026) (2.026, 3.027) (2.026, 3.028) (2.027, 3.027) (2.027, 3.028) (2.027, 3.029) (2.028, 3.028) (2.028, 3.029) (2.029, 3.029) (2.029, 3.030) (2.030, 3.030) (2.030, 3.031) (2.031, 3.031) (2.031, 3.032) (2.032, 3.032) (2.032, 3.033) (2.032, 3.034) (2.033, 3.034) (2.033, 3.035) (2.034, 3.034) (2.034, 3.035) (2.035, 3.035) (2.035, 3.036) (2.036, 3.036) (2.036, 3.037) (2.036, 3.038) (2.037, 3.037) (2.037, 3.038) (2.038, 3.038) (2.038, 3.039) (2.039, 3.038) (2.039, 3.039) (2.039, 3.040) (2.040, 3.040) (2.040, 3.041) (2.041, 3.041) (2.041, 3.042) (2.042, 3.042) (2.042, 3.043) (2.043, 3.043) (2.043, 3.044) (2.044, 3.044) (2.044, 3.045) (2.045, 3.045) (2.045, 3.046) (2.045, 3.047) (2.046, 3.046) (2.046, 3.047) (2.046, 3.048) (2.047, 3.047) (2.047, 3.048) (2.047, 3.049) (2.048, 3.049) (2.048, 3.050) (2.049, 3.050) (2.049, 3.051) (2.049, 3.052) (2.050, 3.051) (2.050, 3.052) (2.050, 3.053) (2.051, 3.053) (2.051, 3.054) (2.052, 3.054) (2.052, 3.055) (2.053, 3.055) (2.053, 3.056) (2.054, 3.056) (2.054, 3.057) (2.055, 3.057) (2.055, 3.058) (2.056, 3.058) (2.056, 3.059) (2.056, 3.060) (2.057, 3.060) (2.057, 3.061) (2.058, 3.061) (2.058, 3.062) (2.059, 3.062) (2.059, 3.063) (2.059, 3.064) (2.060, 3.063) (2.060, 3.064) (2.060, 3.065) (2.061, 3.065) (2.061, 3.066) (2.062, 3.066) (2.062, 3.067) (2.063, 3.067) (2.063, 3.068) (2.063, 3.069) (2.064, 3.068) (2.064, 3.069) (2.064, 3.070) (2.065, 3.070) (2.065, 3.071) (2.066, 3.071) (2.066, 3.072) (2.067, 3.072) (2.067, 3.073) (2.068, 3.073) (2.068, 3.074) (2.068, 3.075) (2.069, 3.075) (2.069, 3.076) (2.070, 3.076) (2.070, 3.077) (2.071, 3.077) (2.071, 3.078) (2.072, 3.078) (2.072, 3.079) (2.073, 3.079) (2.073, 3.080) (2.074, 3.079) (2.074, 3.080) (2.074, 3.081) (2.075, 3.080) (2.075, 3.081) (2.075, 3.082) (2.076, 3.082) (2.076, 3.083) (2.077, 3.083) (2.077, 3.084) (2.077, 3.085) (2.078, 3.084) (2.078, 3.085) (2.079, 3.085) (2.079, 3.086) (2.080, 3.086) (2.080, 3.087) (2.081, 3.087) (2.081, 3.088) (2.082, 3.088) (2.082, 3.089) (2.082, 3.090) (2.083, 3.090) (2.083, 3.091) (2.084, 3.091) (2.084, 3.092) (2.085, 3.092) (2.085, 3.093) (2.085, 3.094) (2.086, 3.093) (2.086, 3.094) (2.087, 3.094) (2.087, 3.095) (2.087, 3.096) (2.088, 3.095) (2.088, 3.096) (2.088, 3.097) (2.089, 3.097) (2.089, 3.098) (2.090, 3.098) (2.090, 3.099) (2.091, 3.099) (2.091, 3.100) (2.092, 3.099) (2.092, 3.100) (2.093, 3.100) (2.093, 3.101) (2.093, 3.102) (2.094, 3.101) (2.094, 3.102) (2.094, 3.103) (2.095, 3.103) (2.095, 3.104) (2.096, 3.104) (2.096, 3.105) (2.096, 3.106) (2.097, 3.105) (2.097, 3.106) (2.098, 3.106) (2.098, 3.107) (2.098, 3.108) (2.099, 3.107) (2.099, 3.108) (2.099, 3.109) (2.100, 3.109) (2.100, 3.110) (2.101, 3.109) (2.101, 3.110) (2.101, 3.111) (2.102, 3.111) (2.102, 3.112) (2.103, 3.112) (2.103, 3.113) (2.104, 3.113) (2.104, 3.114) (2.105, 3.114) (2.105, 3.115) (2.106, 3.115) (2.106, 3.116) (2.107, 3.116) (2.107, 3.117) (2.107, 3.118) (2.108, 3.117) (2.108, 3.118) (2.108, 3.119) (2.109, 3.119) (2.109, 3.120) (2.110, 3.120) (2.110, 3.121) (2.111, 3.121) (2.111, 3.122) (2.112, 3.122) (2.112, 3.123) (2.113, 3.123) (2.113, 3.124) (2.114, 3.124) (2.114, 3.125) (2.115, 3.125) (2.115, 3.126) (2.116, 3.126) (2.116, 3.127) (2.117, 3.127) (2.117, 3.128) (2.118, 3.128) (2.118, 3.129) (2.119, 3.129) (2.119, 3.130) (2.120, 3.130) (2.120, 3.131) (2.121, 3.131) (2.121, 3.132) (2.122, 3.132) (2.122, 3.133)};
\end{axis}
\end{tikzpicture}

==> fig-conjugation.tex <==
\begin{tikzpicture}[scale=1.25]
\node at (-1,1) {$\mathbb{N}$};
\node at (1,1) {$\mathbb{N}$};
\node at (-1,-1) {$\Omega_p$};
\node at (1,-1) {$\Omega_p$};

\draw[->] (-0.6,1) -- (0.6,1);
\node[above] at (0,1) {$\bP_p$};
\draw[->] (-0.6,-1) -- (0.6,-1);
\node[below] at (0,-1) {$\overline{\bP}_p$};

\draw[->] (1,0.6) -- (1,-0.6);
\node[left] at (-1,0) {${\Psi_p}^{-1}$};
\draw[->] (-1,-0.6) -- (-1,0.6);
\node[right] at (1,0) {$\Psi_p$};
\end{tikzpicture}

==> fig-melaluiprimepower.tex <==
\begin{tabular}{ccc}
\begin{tikzpicture}
\begin{axis}[
	xmin=8.138739285,%xmin=8.445591216, 
	xmax=14.19395072,%xmax=14.17349392,
	ymin=-.3355556818,%ymin=-.3321418518, 
	ymax=-.2909203926,%ymax=-.2912307408,
    %xtick={50,100,150,200,250},
    %ytick={1,2,3,4,5,6,7,8,9},
	%axis lines=middle,
    %x axis line style=->,
    %y axis line style=<-,
    xlabel near ticks,
    ylabel near ticks,
	samples=100,
	xlabel=$\ln x$,
	ylabel={$\ln\left[\bd_x\rA^{-1}\left(\mathbb{N}_{\geqslant 2}\right)\right]$},
	width=8cm,
    height=6cm,
    clip=false,grid=major,clip marker paths=true
]
%\draw[dashed] (axis cs:250,0) -- (axis cs:250,8.965784284);

\addplot[color=newblue,mark=x] plot coordinates {(8.51719, -.294640) (8.69951, -.296834) (8.85367, -.296291) (8.98719, -.297396) (9.10498, -.298406) (9.21036, -.298676) (9.30565, -.300369) (9.39266, -.301217) (9.47270, -.301001) (9.54681, -.302168) (9.61581, -.302908) (9.68034, -.302457) (9.74097, -.303333) (9.79813, -.303811) (9.85219, -.304668) (9.90349, -.304828) (9.95228, -.305425) (9.99880, -.305907) (10.0432, -.306171) (10.0858, -.306355) (10.1266, -.306308) (10.1659, -.306681) (10.2036, -.306575) (10.2400, -.307594) (10.2751, -.307745) (10.3090, -.308021) (10.3417, -.308104) (10.3735, -.308650) (10.4043, -.308957) (10.4341, -.309086) (10.4631, -.309324) (10.4913, -.309436) (10.5187, -.309209) (10.5453, -.309462) (10.5713, -.309735) (10.5966, -.309689) (10.6213, -.309877) (10.6454, -.310024) (10.6690, -.309849) (10.6919, -.310269) (10.7144, -.310458) (10.7364, -.310580) (10.7579, -.310870) (10.7790, -.310893) (10.7996, -.311056) (10.8198, -.311319) (10.8396, -.311546) (10.8590, -.311633) (10.8780, -.311717) (10.8967, -.311949) (10.9151, -.312124) (10.9331, -.312292) (10.9508, -.312286) (10.9682, -.312352) (10.9853, -.312531) (11.0021, -.312635) (11.0186, -.312714) (11.0349, -.312900) (11.0509, -.312973) (11.0666, -.312957) (11.0821, -.313321) (11.0974, -.313403) (11.1124, -.313607) (11.1273, -.313483) (11.1419, -.313758) (11.1563, -.314144) (11.1704, -.314210) (11.1844, -.314178) (11.1982, -.314316) (11.2118, -.314378) (11.2252, -.314455) (11.2385, -.314477) (11.2516, -.314604) (11.2645, -.314659) (11.2772, -.314711) (11.2898, -.314796) (11.3022, -.314948) (11.3145, -.314994) (11.3266, -.315123) (11.3386, -.315200) (11.3504, -.315323) (11.3621, -.315492) (11.3737, -.315482) (11.3851, -.315629) (11.3964, -.315928) (11.4076, -.315852) (11.4186, -.315961) (11.4295, -.316186) (11.4404, -.316112) (11.4511, -.316301) (11.4616, -.316515) (11.4721, -.316367) (11.4825, -.316378) (11.4927, -.316585) (11.5029, -.316691) (11.5130, -.316740) (11.5229, -.316869) (11.5327, -.316807) (11.5425, -.316974) (11.5521, -.317151) (11.5617, -.317114) (11.5712, -.317156) (11.5806, -.317262) (11.5899, -.317442) (11.5991, -.317530) (11.6082, -.317454) (11.6173, -.317541) (11.6263, -.317651) (11.6351, -.317745) (11.6440, -.317888) (11.6527, -.317968) (11.6613, -.318011) (11.6699, -.318030) (11.6784, -.318048) (11.6869, -.318228) (11.6952, -.318268) (11.7035, -.318238) (11.7118, -.318254) (11.7199, -.318360) (11.7280, -.318330) (11.7361, -.318389) (11.7440, -.318382) (11.7519, -.318396) (11.7598, -.318400) (11.7676, -.318456) (11.7753, -.318596) (11.7830, -.318618) (11.7906, -.318715) (11.7981, -.318767) (11.8056, -.318880) (11.8130, -.318993) (11.8204, -.319010) (11.8277, -.319030) (11.8350, -.319048) (11.8422, -.319136) (11.8494, -.319144) (11.8565, -.319160) (11.8636, -.319167) (11.8706, -.319262) (11.8776, -.319325) (11.8845, -.319379) (11.8914, -.319431) (11.8982, -.319419) (11.9050, -.319415) (11.9117, -.319521) (11.9184, -.319499) (11.9250, -.319540) (11.9316, -.319616) (11.9382, -.319665) (11.9447, -.319714) (11.9512, -.319796) (11.9576, -.319809) (11.9640, -.319898) (11.9704, -.319935) (11.9767, -.319971) (11.9829, -.320025) (11.9892, -.320059) (11.9954, -.320146) (12.0015, -.320171) (12.0076, -.320222) (12.0137, -.320247) (12.0197, -.320321) (12.0257, -.320395) (12.0317, -.320460) (12.0377, -.320515) (12.0436, -.320554) (12.0494, -.320519) (12.0552, -.320566) (12.0610, -.320540) (12.0668, -.320601) (12.0725, -.320646) (12.0782, -.320707) (12.0839, -.320696) (12.0895, -.320824) (12.0951, -.320890) (12.1007, -.320864) (12.1063, -.320929) (12.1118, -.321016) (12.1172, -.321011) (12.1227, -.321060) (12.1281, -.321100) (12.1335, -.321079) (12.1389, -.321126) (12.1442, -.321137) (12.1495, -.321124) (12.1548, -.321097) (12.1600, -.321158) (12.1653, -.321232) (12.1704, -.321240) (12.1756, -.321257) (12.1808, -.321328) (12.1859, -.321366) (12.1910, -.321436) (12.1960, -.321444) (12.2011, -.321453) (12.2061, -.321549) (12.2111, -.321563) (12.2160, -.321584) (12.2210, -.321611) (12.2259, -.321672) (12.2308, -.321745) (12.2356, -.321771) (12.2405, -.321797) (12.2453, -.321808) (12.2501, -.321861) (12.2549, -.321833) (12.2596, -.321877) (12.2643, -.321909) (12.2690, -.321966) (12.2737, -.321926) (12.2784, -.321930) (12.2830, -.321973) (12.2877, -.322035) (12.2923, -.322078) (12.2968, -.322126) (12.3014, -.322091) (12.3059, -.322133) (12.3104, -.322167) (12.3149, -.322196) (12.3194, -.322286) (12.3239, -.322246) (12.3283, -.322304) (12.3327, -.322331) (12.3371, -.322377) (12.3415, -.322373) (12.3458, -.322363) (12.3502, -.322384) (12.3545, -.322434) (12.3588, -.322436) (12.3631, -.322557) (12.3673, -.322541) (12.3716, -.322624) (12.3758, -.322672) (12.3800, -.322714) (12.3842, -.322699) (12.3884, -.322740) (12.3926, -.322758) (12.3967, -.322747) (12.4008, -.322776) (12.4049, -.322788) (12.4090, -.322777) (12.4131, -.322852) (12.4171, -.322869) (12.4212, -.322925) (12.4252, -.322853) (12.4292, -.322892) (12.4332, -.322936) (12.4372, -.322931) (12.4411, -.322914) (12.4451, -.322942) (12.4490, -.322986) (12.4529, -.322992) (12.4568, -.323061) (12.4607, -.323124) (12.4646, -.323139) (12.4684, -.323155) (12.4723, -.323207) (12.4761, -.323233) (12.4799, -.323264) (12.4837, -.323262) (12.4875, -.323293) (12.4913, -.323297) (12.4950, -.323331) (12.4987, -.323300) (12.5025, -.323365) (12.5062, -.323342) (12.5099, -.323347) (12.5136, -.323370) (12.5172, -.323409) (12.5209, -.323458) (12.5245, -.323467) (12.5282, -.323460) (12.5318, -.323503) (12.5354, -.323570) (12.5390, -.323598) (12.5425, -.323595) (12.5461, -.323594) (12.5497, -.323595) (12.5532, -.323633) (12.5567, -.323699) (12.5602, -.323667) (12.5637, -.323707) (12.5672, -.323763) (12.5707, -.323804) (12.5742, -.323844) (12.5776, -.323850) (12.5811, -.323843) (12.5845, -.323887) (12.5879, -.323879) (12.5913, -.323917) (12.5947, -.323905) (12.5981, -.323922) (12.6015, -.323941) (12.6048, -.323966) (12.6082, -.324027) (12.6115, -.324042) (12.6149, -.324089) (12.6182, -.324140) (12.6215, -.324154) (12.6248, -.324169) (12.6281, -.324141) (12.6313, -.324139) (12.6346, -.324134) (12.6379, -.324194) (12.6411, -.324216) (12.6443, -.324252) (12.6475, -.324276) (12.6508, -.324320) (12.6540, -.324350) (12.6571, -.324346) (12.6603, -.324376) (12.6635, -.324399) (12.6667, -.324394) (12.6698, -.324433) (12.6729, -.324450) (12.6761, -.324450) (12.6792, -.324489) (12.6823, -.324497) (12.6854, -.324518) (12.6885, -.324573) (12.6916, -.324563) (12.6947, -.324584) (12.6977, -.324663) (12.7008, -.324663) (12.7038, -.324729) (12.7068, -.324715) (12.7099, -.324756) (12.7129, -.324762) (12.7159, -.324803) (12.7189, -.324818) (12.7219, -.324841) (12.7249, -.324857) (12.7278, -.324863) (12.7308, -.324891) (12.7338, -.324909) (12.7367, -.324944) (12.7396, -.324967) (12.7426, -.324981) (12.7455, -.325016) (12.7484, -.325030) (12.7513, -.325043) (12.7542, -.325074) (12.7571, -.325096) (12.7600, -.325125) (12.7628, -.325135) (12.7657, -.325136) (12.7685, -.325162) (12.7714, -.325164) (12.7742, -.325185) (12.7771, -.325190) (12.7799, -.325187) (12.7827, -.325205) (12.7855, -.325265) (12.7883, -.325297) (12.7911, -.325309) (12.7939, -.325341) (12.7966, -.325388) (12.7994, -.325413) (12.8022, -.325413) (12.8049, -.325421) (12.8077, -.325431) (12.8104, -.325450) (12.8131, -.325424) (12.8158, -.325437) (12.8186, -.325475) (12.8213, -.325517) (12.8240, -.325521) (12.8266, -.325540) (12.8293, -.325533) (12.8320, -.325571) (12.8347, -.325568) (12.8373, -.325612) (12.8400, -.325623) (12.8426, -.325628) (12.8453, -.325628) (12.8479, -.325628) (12.8506, -.325672) (12.8532, -.325687) (12.8558, -.325726) (12.8584, -.325726) (12.8610, -.325734) (12.8636, -.325734) (12.8662, -.325784) (12.8688, -.325812) (12.8713, -.325848) (12.8739, -.325837) (12.8765, -.325851) (12.8790, -.325885) (12.8816, -.325881) (12.8841, -.325878) (12.8866, -.325899) (12.8892, -.325932) (12.8917, -.325953) (12.8942, -.325997) (12.8967, -.325984) (12.8992, -.325996) (12.9017, -.326027) (12.9042, -.326068) (12.9067, -.326099) (12.9092, -.326125) (12.9116, -.326158) (12.9141, -.326185) (12.9166, -.326223) (12.9190, -.326212) (12.9215, -.326204) (12.9239, -.326209) (12.9263, -.326250) (12.9288, -.326251) (12.9312, -.326277) (12.9336, -.326316) (12.9360, -.326304) (12.9384, -.326313) (12.9408, -.326351) (12.9432, -.326366) (12.9456, -.326345) (12.9480, -.326370) (12.9504, -.326402) (12.9528, -.326420) (12.9551, -.326444) (12.9575, -.326426) (12.9598, -.326434) (12.9622, -.326455) (12.9645, -.326502) (12.9669, -.326549) (12.9692, -.326570) (12.9715, -.326571) (12.9739, -.326604) (12.9762, -.326623) (12.9785, -.326623) (12.9808, -.326627) (12.9831, -.326606) (12.9854, -.326617) (12.9877, -.326650) (12.9900, -.326647) (12.9923, -.326652) (12.9945, -.326646) (12.9968, -.326677) (12.9991, -.326696) (13.0013, -.326697) (13.0036, -.326692) (13.0058, -.326717) (13.0081, -.326753) (13.0103, -.326775) (13.0125, -.326804) (13.0148, -.326832) (13.0170, -.326814) (13.0192, -.326778) (13.0214, -.326785) (13.0236, -.326828) (13.0259, -.326860) (13.0281, -.326910) (13.0302, -.326903) (13.0324, -.326922) (13.0346, -.326947) (13.0368, -.326944) (13.0390, -.326983) (13.0412, -.326977) (13.0433, -.327008) (13.0455, -.327011) (13.0476, -.327015) (13.0498, -.327020) (13.0519, -.327036) (13.0541, -.327048) (13.0562, -.327048) (13.0584, -.327030) (13.0605, -.327040) (13.0626, -.327045) (13.0647, -.327063) (13.0669, -.327090) (13.0690, -.327095) (13.0711, -.327087) (13.0732, -.327098) (13.0753, -.327105) (13.0774, -.327151) (13.0795, -.327142) (13.0815, -.327145) (13.0836, -.327137) (13.0857, -.327154) (13.0878, -.327148) (13.0898, -.327148) (13.0919, -.327173) (13.0940, -.327184) (13.0960, -.327197) (13.0981, -.327213) (13.1001, -.327201) (13.1022, -.327222) (13.1042, -.327249) (13.1062, -.327266) (13.1083, -.327277) (13.1103, -.327278) (13.1123, -.327273) (13.1143, -.327278) (13.1163, -.327306) (13.1184, -.327295) (13.1204, -.327324) (13.1224, -.327333) (13.1244, -.327352) (13.1264, -.327364) (13.1283, -.327387) (13.1303, -.327380) (13.1323, -.327394) (13.1343, -.327402) (13.1363, -.327392) (13.1382, -.327409) (13.1402, -.327421) (13.1422, -.327434) (13.1441, -.327456) (13.1461, -.327452) (13.1480, -.327478) (13.1500, -.327487) (13.1519, -.327491) (13.1539, -.327517) (13.1558, -.327503) (13.1577, -.327496) (13.1597, -.327534) (13.1616, -.327538) (13.1635, -.327561) (13.1654, -.327571) (13.1673, -.327596) (13.1692, -.327623) (13.1712, -.327656) (13.1731, -.327664) (13.1750, -.327661) (13.1769, -.327675) (13.1787, -.327699) (13.1806, -.327718) (13.1825, -.327710) (13.1844, -.327715) (13.1863, -.327715) (13.1882, -.327735) (13.1900, -.327736) (13.1919, -.327735) (13.1938, -.327731) (13.1956, -.327738) (13.1975, -.327767) (13.1993, -.327807) (13.2012, -.327824) (13.2030, -.327833) (13.2049, -.327821) (13.2067, -.327843) (13.2085, -.327875) (13.2104, -.327881) (13.2122, -.327876) (13.2140, -.327889) (13.2159, -.327882) (13.2177, -.327900) (13.2195, -.327904) (13.2213, -.327900) (13.2231, -.327926) (13.2249, -.327913) (13.2267, -.327933) (13.2285, -.327975) (13.2303, -.327958) (13.2321, -.327979) (13.2339, -.327985) (13.2357, -.327978) (13.2375, -.327976) (13.2393, -.328000) (13.2410, -.327996) (13.2428, -.328033) (13.2446, -.328035) (13.2463, -.328053) (13.2481, -.328065) (13.2499, -.328086) (13.2516, -.328104) (13.2534, -.328117) (13.2551, -.328119) (13.2569, -.328131) (13.2586, -.328121) (13.2604, -.328139) (13.2621, -.328158) (13.2639, -.328160) (13.2656, -.328150) (13.2673, -.328162) (13.2691, -.328178) (13.2708, -.328197) (13.2725, -.328225) (13.2742, -.328239) (13.2759, -.328265) (13.2777, -.328257) (13.2794, -.328264) (13.2811, -.328272) (13.2828, -.328276) (13.2845, -.328258) (13.2862, -.328274) (13.2879, -.328311) (13.2896, -.328330) (13.2913, -.328361) (13.2929, -.328368) (13.2946, -.328378) (13.2963, -.328397) (13.2980, -.328421) (13.2997, -.328422) (13.3013, -.328439) (13.3030, -.328449) (13.3047, -.328453) (13.3064, -.328480) (13.3080, -.328493) (13.3097, -.328480) (13.3113, -.328487) (13.3130, -.328490) (13.3146, -.328494) (13.3163, -.328507) (13.3179, -.328522) (13.3196, -.328532) (13.3212, -.328526) (13.3229, -.328539) (13.3245, -.328558) (13.3261, -.328565) (13.3278, -.328569) (13.3294, -.328580) (13.3310, -.328594) (13.3326, -.328590) (13.3342, -.328585) (13.3359, -.328610) (13.3375, -.328614) (13.3391, -.328611) (13.3407, -.328621) (13.3423, -.328633) (13.3439, -.328651) (13.3455, -.328653) (13.3471, -.328664) (13.3487, -.328686) (13.3503, -.328705) (13.3519, -.328736) (13.3535, -.328751) (13.3551, -.328779) (13.3566, -.328783) (13.3582, -.328804) (13.3598, -.328807) (13.3614, -.328794) (13.3630, -.328810) (13.3645, -.328825) (13.3661, -.328842) (13.3677, -.328885) (13.3692, -.328899) (13.3708, -.328899) (13.3723, -.328908) (13.3739, -.328940) (13.3755, -.328953) (13.3770, -.328951) (13.3786, -.328960) (13.3801, -.328969) (13.3816, -.328974) (13.3832, -.328979) (13.3847, -.328989) (13.3863, -.329013) (13.3878, -.329042) (13.3893, -.329049) (13.3909, -.329074) (13.3924, -.329067) (13.3939, -.329074) (13.3954, -.329083) (13.3970, -.329097) (13.3985, -.329088) (13.4000, -.329089) (13.4015, -.329089) (13.4030, -.329107) (13.4045, -.329128) (13.4060, -.329146) (13.4075, -.329147) (13.4090, -.329153) (13.4105, -.329171) (13.4120, -.329190) (13.4135, -.329206) (13.4150, -.329207) (13.4165, -.329213) (13.4180, -.329213) (13.4195, -.329217) (13.4210, -.329224) (13.4225, -.329227) (13.4239, -.329242) (13.4254, -.329252) (13.4269, -.329286) (13.4284, -.329288) (13.4298, -.329282) (13.4313, -.329296) (13.4328, -.329313) (13.4343, -.329322) (13.4357, -.329304) (13.4372, -.329317) (13.4386, -.329317) (13.4401, -.329338) (13.4415, -.329328) (13.4430, -.329329) (13.4444, -.329324) (13.4459, -.329363) (13.4473, -.329366) (13.4488, -.329363) (13.4502, -.329377) (13.4517, -.329400) (13.4531, -.329392) (13.4545, -.329404) (13.4560, -.329414) (13.4574, -.329424) (13.4588, -.329421) (13.4603, -.329438) (13.4617, -.329460) (13.4631, -.329453) (13.4645, -.329452) (13.4660, -.329446) (13.4674, -.329449) (13.4688, -.329446) (13.4702, -.329448) (13.4716, -.329467) (13.4730, -.329477) (13.4744, -.329481) (13.4758, -.329470) (13.4772, -.329486) (13.4786, -.329495) (13.4800, -.329509) (13.4814, -.329509) (13.4828, -.329535) (13.4842, -.329559) (13.4856, -.329573) (13.4870, -.329581) (13.4884, -.329585) (13.4898, -.329575) (13.4912, -.329577) (13.4925, -.329577) (13.4939, -.329577) (13.4953, -.329599) (13.4967, -.329594) (13.4981, -.329609) (13.4994, -.329621) (13.5008, -.329631) (13.5022, -.329649) (13.5035, -.329656) (13.5049, -.329660) (13.5063, -.329667) (13.5076, -.329664) (13.5090, -.329669) (13.5103, -.329684) (13.5117, -.329692) (13.5131, -.329706) (13.5144, -.329708) (13.5158, -.329719) (13.5171, -.329727) (13.5185, -.329727) (13.5198, -.329742) (13.5211, -.329759) (13.5225, -.329778) (13.5238, -.329785) (13.5252, -.329806) (13.5265, -.329817) (13.5278, -.329823) (13.5292, -.329834) (13.5305, -.329823) (13.5318, -.329826) (13.5331, -.329842) (13.5345, -.329836) (13.5358, -.329844) (13.5371, -.329861) (13.5384, -.329866) (13.5398, -.329870) (13.5411, -.329865) (13.5424, -.329863) (13.5437, -.329863) (13.5450, -.329869) (13.5463, -.329861) (13.5476, -.329880) (13.5489, -.329872) (13.5502, -.329872) (13.5515, -.329890) (13.5528, -.329887) (13.5541, -.329899) (13.5554, -.329899) (13.5567, -.329902) (13.5580, -.329918) (13.5593, -.329933) (13.5606, -.329933) (13.5619, -.329950) (13.5632, -.329963) (13.5645, -.329965) (13.5658, -.329961) (13.5670, -.329965) (13.5683, -.329977) (13.5696, -.329983) (13.5709, -.329998) (13.5722, -.330025) (13.5734, -.330034) (13.5747, -.330039) (13.5760, -.330062) (13.5773, -.330073) (13.5785, -.330066) (13.5798, -.330073) (13.5811, -.330069) (13.5823, -.330083) (13.5836, -.330073) (13.5848, -.330087) (13.5861, -.330097) (13.5874, -.330104) (13.5886, -.330114) (13.5899, -.330115) (13.5911, -.330122) (13.5924, -.330137) (13.5936, -.330123) (13.5949, -.330144) (13.5961, -.330155) (13.5974, -.330165) (13.5986, -.330174) (13.5998, -.330172) (13.6011, -.330189) (13.6023, -.330203) (13.6036, -.330221) (13.6048, -.330221) (13.6060, -.330208) (13.6073, -.330204) (13.6085, -.330219) (13.6097, -.330215) (13.6109, -.330218) (13.6122, -.330211) (13.6134, -.330218) (13.6146, -.330222) (13.6158, -.330233) (13.6171, -.330225) (13.6183, -.330229) (13.6195, -.330235) (13.6207, -.330239) (13.6219, -.330242) (13.6231, -.330254) (13.6244, -.330253) (13.6256, -.330249) (13.6268, -.330261) (13.6280, -.330267) (13.6292, -.330276) (13.6304, -.330274) (13.6316, -.330285) (13.6328, -.330275) (13.6340, -.330288) (13.6352, -.330306) (13.6364, -.330311) (13.6376, -.330329) (13.6388, -.330349) (13.6400, -.330354) (13.6412, -.330384) (13.6423, -.330386) (13.6435, -.330389) (13.6447, -.330382) (13.6459, -.330395) (13.6471, -.330391) (13.6483, -.330402) (13.6495, -.330418) (13.6506, -.330409) (13.6518, -.330407) (13.6530, -.330421) (13.6542, -.330428) (13.6553, -.330420) (13.6565, -.330423) (13.6577, -.330441) (13.6589, -.330453) (13.6600, -.330467) (13.6612, -.330464) (13.6624, -.330474) (13.6635, -.330477) (13.6647, -.330484) (13.6658, -.330475) (13.6670, -.330485) (13.6682, -.330477) (13.6693, -.330498) (13.6705, -.330498) (13.6716, -.330495) (13.6728, -.330503) (13.6739, -.330503) (13.6751, -.330517) (13.6762, -.330516) (13.6774, -.330510) (13.6785, -.330533) (13.6797, -.330539) (13.6808, -.330558) (13.6820, -.330555) (13.6831, -.330560) (13.6843, -.330571) (13.6854, -.330583) (13.6865, -.330576) (13.6877, -.330580) (13.6888, -.330577) (13.6899, -.330592) (13.6911, -.330598) (13.6922, -.330610) (13.6933, -.330627) (13.6945, -.330624) (13.6956, -.330636) (13.6967, -.330637) (13.6979, -.330648) (13.6990, -.330662) (13.7001, -.330670) (13.7012, -.330680) (13.7023, -.330690) (13.7035, -.330695) (13.7046, -.330693) (13.7057, -.330695) (13.7068, -.330708) (13.7079, -.330716) (13.7090, -.330722) (13.7102, -.330732) (13.7113, -.330736) (13.7124, -.330755) (13.7135, -.330761) (13.7146, -.330779) (13.7157, -.330775) (13.7168, -.330786) (13.7179, -.330779) (13.7190, -.330791) (13.7201, -.330797) (13.7212, -.330801) (13.7223, -.330828) (13.7234, -.330825) (13.7245, -.330822) (13.7256, -.330850) (13.7267, -.330846) (13.7278, -.330850) (13.7289, -.330862) (13.7300, -.330861) (13.7310, -.330862) (13.7321, -.330878) (13.7332, -.330890) (13.7343, -.330900) (13.7354, -.330907) (13.7365, -.330906) (13.7375, -.330931) (13.7386, -.330921) (13.7397, -.330921) (13.7408, -.330922) (13.7419, -.330940) (13.7429, -.330936) (13.7440, -.330947) (13.7451, -.330952) (13.7462, -.330958) (13.7472, -.330968) (13.7483, -.330958) (13.7494, -.330968) (13.7504, -.330968) (13.7515, -.330984) (13.7526, -.330984) (13.7536, -.331002) (13.7547, -.331004) (13.7558, -.331003) (13.7568, -.331014) (13.7579, -.331024) (13.7589, -.331029) (13.7600, -.331053) (13.7611, -.331066) (13.7621, -.331078) (13.7632, -.331085) (13.7642, -.331089) (13.7653, -.331088) (13.7663, -.331105) (13.7674, -.331100) (13.7684, -.331113) (13.7695, -.331120) (13.7705, -.331128) (13.7716, -.331145) (13.7726, -.331149) (13.7736, -.331155) (13.7747, -.331159) (13.7757, -.331172) (13.7768, -.331174) (13.7778, -.331195) (13.7788, -.331201) (13.7799, -.331209) (13.7809, -.331217) (13.7820, -.331217) (13.7830, -.331236) (13.7840, -.331243) (13.7851, -.331249) (13.7861, -.331245) (13.7871, -.331241) (13.7881, -.331252) (13.7892, -.331276) (13.7902, -.331273) (13.7912, -.331276) (13.7922, -.331290) (13.7933, -.331307) (13.7943, -.331311) (13.7953, -.331315) (13.7963, -.331337) (13.7973, -.331336) (13.7984, -.331348) (13.7994, -.331365) (13.8004, -.331375) (13.8014, -.331378) (13.8024, -.331376) (13.8034, -.331385) (13.8044, -.331390) (13.8055, -.331401) (13.8065, -.331404) (13.8075, -.331397) (13.8085, -.331410) (13.8095, -.331428) (13.8105, -.331433) (13.8115, -.331444) (13.8125, -.331457) (13.8135, -.331444) (13.8145, -.331447) (13.8155, -.331460)};
%\addlegendentry{aa}

\addplot[domain=8.51719:13.8125,ultra thick,newpurple] {-0.638407522714256e-2*x-.243451949157420};
%\addlegendentry{aa}

%\draw[thick,newpurple] (\urutan,\i) circle (1.5pt);
\end{axis}
\end{tikzpicture}&&\begin{tikzpicture}
\begin{axis}[
	xmin=-66071.42857,%xmin=8.445591216, 
	xmax=1071071.429,%xmax=14.17349392,
	ymin=.7151825000,%ymin=-.3321418518, 
	ymax=.7474925000,%ymax=-.2912307408,
    %xtick={50,100,150,200,250},
    %ytick={200000,400000,600000,800000,1000000},
	%axis lines=middle,
    %x axis line style=->,
    %y axis line style=<-,
    xlabel near ticks,
    ylabel near ticks,
	samples=100,
	xlabel=$x$,
	ylabel={$\bd_x\rA^{-1}\left(\mathbb{N}_{\geqslant 2}\right)$},
	width=8cm,
    height=6cm,
    clip=false,grid=major,clip marker paths=true,scaled x ticks=false
]
\addplot[color=newblue,mark=x] plot coordinates {(5000., .744800) (6000., .743167) (7000., .743571) (8000., .742750) (9000., .742000) (10000., .741800) (11000., .740545) (12000., .739917) (13000., .740077) (14000., .739214) (15000., .738667) (16000., .739000) (17000., .738353) (18000., .738000) (19000., .737368) (20000., .737250) (21000., .736810) (22000., .736455) (23000., .736261) (24000., .736125) (25000., .736160) (26000., .735885) (27000., .735963) (28000., .735214) (29000., .735103) (30000., .734900) (31000., .734839) (32000., .734438) (33000., .734212) (34000., .734118) (35000., .733943) (36000., .733861) (37000., .734027) (38000., .733842) (39000., .733641) (40000., .733675) (41000., .733537) (42000., .733429) (43000., .733558) (44000., .733250) (45000., .733111) (46000., .733022) (47000., .732809) (48000., .732792) (49000., .732673) (50000., .732480) (51000., .732314) (52000., .732250) (53000., .732189) (54000., .732019) (55000., .731891) (56000., .731768) (57000., .731772) (58000., .731724) (59000., .731593) (60000., .731517) (61000., .731459) (62000., .731323) (63000., .731270) (64000., .731281) (65000., .731015) (66000., .730955) (67000., .730806) (68000., .730897) (69000., .730696) (70000., .730414) (71000., .730366) (72000., .730389) (73000., .730288) (74000., .730243) (75000., .730187) (76000., .730171) (77000., .730078) (78000., .730038) (79000., .730000) (80000., .729938) (81000., .729827) (82000., .729793) (83000., .729699) (84000., .729643) (85000., .729553) (86000., .729430) (87000., .729437) (88000., .729330) (89000., .729112) (90000., .729167) (91000., .729088) (92000., .728924) (93000., .728978) (94000., .728840) (95000., .728684) (96000., .728792) (97000., .728784) (98000., .728633) (99000., .728556) (100000., .728520) (101000., .728426) (102000., .728471) (103000., .728350) (104000., .728221) (105000., .728248) (106000., .728217) (107000., .728140) (108000., .728009) (109000., .727945) (110000., .728000) (111000., .727937) (112000., .727857) (113000., .727788) (114000., .727684) (115000., .727626) (116000., .727595) (117000., .727581) (118000., .727568) (119000., .727437) (120000., .727408) (121000., .727430) (122000., .727418) (123000., .727341) (124000., .727363) (125000., .727320) (126000., .727325) (127000., .727315) (128000., .727312) (129000., .727271) (130000., .727169) (131000., .727153) (132000., .727083) (133000., .727045) (134000., .726963) (135000., .726881) (136000., .726868) (137000., .726854) (138000., .726841) (139000., .726777) (140000., .726771) (141000., .726759) (142000., .726754) (143000., .726685) (144000., .726639) (145000., .726600) (146000., .726562) (147000., .726571) (148000., .726574) (149000., .726497) (150000., .726513) (151000., .726483) (152000., .726428) (153000., .726392) (154000., .726357) (155000., .726297) (156000., .726288) (157000., .726223) (158000., .726196) (159000., .726170) (160000., .726131) (161000., .726106) (162000., .726043) (163000., .726025) (164000., .725988) (165000., .725970) (166000., .725916) (167000., .725862) (168000., .725815) (169000., .725775) (170000., .725747) (171000., .725772) (172000., .725738) (173000., .725757) (174000., .725713) (175000., .725680) (176000., .725636) (177000., .725644) (178000., .725551) (179000., .725503) (180000., .725522) (181000., .725475) (182000., .725412) (183000., .725415) (184000., .725380) (185000., .725351) (186000., .725366) (187000., .725332) (188000., .725324) (189000., .725333) (190000., .725353) (191000., .725309) (192000., .725255) (193000., .725249) (194000., .725237) (195000., .725185) (196000., .725158) (197000., .725107) (198000., .725101) (199000., .725095) (200000., .725025) (201000., .725015) (202000., .725000) (203000., .724980) (204000., .724936) (205000., .724883) (206000., .724864) (207000., .724845) (208000., .724837) (209000., .724799) (210000., .724819) (211000., .724787) (212000., .724764) (213000., .724723) (214000., .724752) (215000., .724749) (216000., .724718) (217000., .724673) (218000., .724642) (219000., .724607) (220000., .724632) (221000., .724602) (222000., .724577) (223000., .724556) (224000., .724491) (225000., .724520) (226000., .724478) (227000., .724458) (228000., .724425) (229000., .724428) (230000., .724435) (231000., .724420) (232000., .724384) (233000., .724382) (234000., .724295) (235000., .724306) (236000., .724246) (237000., .724211) (238000., .724181) (239000., .724192) (240000., .724162) (241000., .724149) (242000., .724157) (243000., .724136) (244000., .724127) (245000., .724135) (246000., .724081) (247000., .724069) (248000., .724028) (249000., .724080) (250000., .724052) (251000., .724020) (252000., .724024) (253000., .724036) (254000., .724016) (255000., .723984) (256000., .723980) (257000., .723930) (258000., .723884) (259000., .723873) (260000., .723862) (261000., .723824) (262000., .723805) (263000., .723783) (264000., .723784) (265000., .723762) (266000., .723759) (267000., .723734) (268000., .723757) (269000., .723710) (270000., .723726) (271000., .723723) (272000., .723706) (273000., .723678) (274000., .723642) (275000., .723636) (276000., .723641) (277000., .723610) (278000., .723561) (279000., .723541) (280000., .723543) (281000., .723544) (282000., .723543) (283000., .723516) (284000., .723468) (285000., .723491) (286000., .723462) (287000., .723422) (288000., .723392) (289000., .723363) (290000., .723359) (291000., .723364) (292000., .723332) (293000., .723338) (294000., .723310) (295000., .723319) (296000., .723307) (297000., .723293) (298000., .723275) (299000., .723231) (300000., .723220) (301000., .723186) (302000., .723149) (303000., .723139) (304000., .723128) (305000., .723148) (306000., .723150) (307000., .723153) (308000., .723110) (309000., .723094) (310000., .723068) (311000., .723051) (312000., .723019) (313000., .722997) (314000., .723000) (315000., .722978) (316000., .722962) (317000., .722965) (318000., .722937) (319000., .722925) (320000., .722925) (321000., .722897) (322000., .722891) (323000., .722876) (324000., .722836) (325000., .722843) (326000., .722828) (327000., .722771) (328000., .722771) (329000., .722723) (330000., .722733) (331000., .722704) (332000., .722699) (333000., .722670) (334000., .722659) (335000., .722642) (336000., .722631) (337000., .722626) (338000., .722606) (339000., .722593) (340000., .722568) (341000., .722551) (342000., .722541) (343000., .722516) (344000., .722506) (345000., .722496) (346000., .722474) (347000., .722458) (348000., .722437) (349000., .722430) (350000., .722429) (351000., .722410) (352000., .722409) (353000., .722394) (354000., .722390) (355000., .722392) (356000., .722379) (357000., .722336) (358000., .722313) (359000., .722304) (360000., .722281) (361000., .722247) (362000., .722229) (363000., .722229) (364000., .722223) (365000., .722216) (366000., .722202) (367000., .722221) (368000., .722212) (369000., .722184) (370000., .722154) (371000., .722151) (372000., .722137) (373000., .722142) (374000., .722115) (375000., .722117) (376000., .722085) (377000., .722077) (378000., .722074) (379000., .722074) (380000., .722074) (381000., .722042) (382000., .722031) (383000., .722003) (384000., .722003) (385000., .721997) (386000., .721997) (387000., .721961) (388000., .721941) (389000., .721915) (390000., .721923) (391000., .721913) (392000., .721888) (393000., .721891) (394000., .721893) (395000., .721878) (396000., .721854) (397000., .721839) (398000., .721807) (399000., .721817) (400000., .721808) (401000., .721786) (402000., .721756) (403000., .721734) (404000., .721715) (405000., .721691) (406000., .721672) (407000., .721644) (408000., .721652) (409000., .721658) (410000., .721654) (411000., .721625) (412000., .721624) (413000., .721605) (414000., .721577) (415000., .721586) (416000., .721579) (417000., .721552) (418000., .721541) (419000., .721556) (420000., .721538) (421000., .721515) (422000., .721502) (423000., .721485) (424000., .721498) (425000., .721492) (426000., .721477) (427000., .721443) (428000., .721409) (429000., .721394) (430000., .721393) (431000., .721369) (432000., .721356) (433000., .721356) (434000., .721353) (435000., .721368) (436000., .721360) (437000., .721336) (438000., .721338) (439000., .721335) (440000., .721339) (441000., .721317) (442000., .721303) (443000., .721302) (444000., .721306) (445000., .721288) (446000., .721262) (447000., .721246) (448000., .721225) (449000., .721205) (450000., .721218) (451000., .721244) (452000., .721239) (453000., .721208) (454000., .721185) (455000., .721149) (456000., .721154) (457000., .721140) (458000., .721122) (459000., .721124) (460000., .721096) (461000., .721100) (462000., .721078) (463000., .721076) (464000., .721073) (465000., .721069) (466000., .721058) (467000., .721049) (468000., .721049) (469000., .721062) (470000., .721055) (471000., .721051) (472000., .721038) (473000., .721019) (474000., .721015) (475000., .721021) (476000., .721013) (477000., .721008) (478000., .720975) (479000., .720981) (480000., .720979) (481000., .720985) (482000., .720973) (483000., .720977) (484000., .720977) (485000., .720959) (486000., .720951) (487000., .720942) (488000., .720930) (489000., .720939) (490000., .720924) (491000., .720904) (492000., .720892) (493000., .720884) (494000., .720883) (495000., .720887) (496000., .720883) (497000., .720863) (498000., .720871) (499000., .720850) (500000., .720844) (501000., .720830) (502000., .720821) (503000., .720805) (504000., .720810) (505000., .720800) (506000., .720794) (507000., .720801) (508000., .720789) (509000., .720780) (510000., .720771) (511000., .720755) (512000., .720758) (513000., .720739) (514000., .720733) (515000., .720730) (516000., .720711) (517000., .720721) (518000., .720726) (519000., .720699) (520000., .720696) (521000., .720679) (522000., .720672) (523000., .720654) (524000., .720635) (525000., .720611) (526000., .720605) (527000., .720607) (528000., .720597) (529000., .720580) (530000., .720566) (531000., .720572) (532000., .720568) (533000., .720568) (534000., .720554) (535000., .720553) (536000., .720554) (537000., .720557) (538000., .720552) (539000., .720531) (540000., .720502) (541000., .720490) (542000., .720483) (543000., .720492) (544000., .720476) (545000., .720453) (546000., .720449) (547000., .720452) (548000., .720443) (549000., .720448) (550000., .720435) (551000., .720432) (552000., .720435) (553000., .720416) (554000., .720426) (555000., .720411) (556000., .720381) (557000., .720393) (558000., .720378) (559000., .720374) (560000., .720379) (561000., .720380) (562000., .720363) (563000., .720366) (564000., .720339) (565000., .720338) (566000., .720325) (567000., .720316) (568000., .720301) (569000., .720288) (570000., .720279) (571000., .720277) (572000., .720269) (573000., .720276) (574000., .720263) (575000., .720249) (576000., .720248) (577000., .720255) (578000., .720246) (579000., .720235) (580000., .720221) (581000., .720201) (582000., .720191) (583000., .720172) (584000., .720178) (585000., .720173) (586000., .720167) (587000., .720164) (588000., .720177) (589000., .720166) (590000., .720139) (591000., .720125) (592000., .720103) (593000., .720098) (594000., .720091) (595000., .720077) (596000., .720060) (597000., .720059) (598000., .720047) (599000., .720040) (600000., .720037) (601000., .720017) (602000., .720008) (603000., .720017) (604000., .720012) (605000., .720010) (606000., .720007) (607000., .719998) (608000., .719987) (609000., .719980) (610000., .719984) (611000., .719975) (612000., .719961) (613000., .719956) (614000., .719953) (615000., .719945) (616000., .719935) (617000., .719938) (618000., .719942) (619000., .719924) (620000., .719921) (621000., .719923) (622000., .719916) (623000., .719907) (624000., .719894) (625000., .719893) (626000., .719885) (627000., .719869) (628000., .719855) (629000., .719833) (630000., .719822) (631000., .719802) (632000., .719799) (633000., .719784) (634000., .719782) (635000., .719791) (636000., .719780) (637000., .719769) (638000., .719757) (639000., .719726) (640000., .719716) (641000., .719716) (642000., .719709) (643000., .719686) (644000., .719677) (645000., .719678) (646000., .719672) (647000., .719665) (648000., .719662) (649000., .719658) (650000., .719651) (651000., .719634) (652000., .719613) (653000., .719608) (654000., .719590) (655000., .719595) (656000., .719590) (657000., .719583) (658000., .719573) (659000., .719580) (660000., .719579) (661000., .719579) (662000., .719566) (663000., .719551) (664000., .719538) (665000., .719537) (666000., .719533) (667000., .719520) (668000., .719506) (669000., .719495) (670000., .719494) (671000., .719490) (672000., .719490) (673000., .719487) (674000., .719482) (675000., .719480) (676000., .719469) (677000., .719462) (678000., .719437) (679000., .719436) (680000., .719440) (681000., .719430) (682000., .719418) (683000., .719411) (684000., .719424) (685000., .719415) (686000., .719415) (687000., .719400) (688000., .719407) (689000., .719406) (690000., .719410) (691000., .719382) (692000., .719380) (693000., .719382) (694000., .719372) (695000., .719355) (696000., .719361) (697000., .719352) (698000., .719345) (699000., .719338) (700000., .719340) (701000., .719328) (702000., .719312) (703000., .719317) (704000., .719318) (705000., .719322) (706000., .719320) (707000., .719322) (708000., .719321) (709000., .719307) (710000., .719300) (711000., .719297) (712000., .719305) (713000., .719293) (714000., .719287) (715000., .719277) (716000., .719277) (717000., .719258) (718000., .719241) (719000., .719231) (720000., .719225) (721000., .719222) (722000., .719229) (723000., .719228) (724000., .719228) (725000., .719228) (726000., .719212) (727000., .719216) (728000., .719205) (729000., .719196) (730000., .719189) (731000., .719176) (732000., .719171) (733000., .719168) (734000., .719163) (735000., .719165) (736000., .719162) (737000., .719151) (738000., .719145) (739000., .719135) (740000., .719134) (741000., .719126) (742000., .719120) (743000., .719120) (744000., .719109) (745000., .719097) (746000., .719083) (747000., .719078) (748000., .719063) (749000., .719055) (750000., .719051) (751000., .719043) (752000., .719051) (753000., .719049) (754000., .719037) (755000., .719042) (756000., .719036) (757000., .719024) (758000., .719020) (759000., .719017) (760000., .719021) (761000., .719022) (762000., .719022) (763000., .719018) (764000., .719024) (765000., .719010) (766000., .719016) (767000., .719016) (768000., .719003) (769000., .719005) (770000., .718996) (771000., .718996) (772000., .718994) (773000., .718983) (774000., .718972) (775000., .718972) (776000., .718960) (777000., .718950) (778000., .718949) (779000., .718952) (780000., .718949) (781000., .718940) (782000., .718936) (783000., .718925) (784000., .718906) (785000., .718899) (786000., .718896) (787000., .718879) (788000., .718871) (789000., .718876) (790000., .718871) (791000., .718874) (792000., .718864) (793000., .718871) (794000., .718861) (795000., .718854) (796000., .718849) (797000., .718842) (798000., .718841) (799000., .718836) (800000., .718825) (801000., .718835) (802000., .718820) (803000., .718812) (804000., .718805) (805000., .718799) (806000., .718800) (807000., .718788) (808000., .718778) (809000., .718765) (810000., .718765) (811000., .718774) (812000., .718777) (813000., .718766) (814000., .718769) (815000., .718767) (816000., .718772) (817000., .718767) (818000., .718764) (819000., .718756) (820000., .718762) (821000., .718759) (822000., .718755) (823000., .718752) (824000., .718750) (825000., .718741) (826000., .718742) (827000., .718745) (828000., .718736) (829000., .718732) (830000., .718725) (831000., .718727) (832000., .718719) (833000., .718726) (834000., .718717) (835000., .718704) (836000., .718700) (837000., .718687) (838000., .718673) (839000., .718669) (840000., .718648) (841000., .718646) (842000., .718644) (843000., .718649) (844000., .718640) (845000., .718643) (846000., .718635) (847000., .718623) (848000., .718630) (849000., .718631) (850000., .718621) (851000., .718616) (852000., .718622) (853000., .718620) (854000., .718607) (855000., .718598) (856000., .718588) (857000., .718590) (858000., .718583) (859000., .718581) (860000., .718576) (861000., .718582) (862000., .718575) (863000., .718581) (864000., .718566) (865000., .718566) (866000., .718568) (867000., .718562) (868000., .718562) (869000., .718552) (870000., .718553) (871000., .718557) (872000., .718541) (873000., .718536) (874000., .718523) (875000., .718525) (876000., .718521) (877000., .718513) (878000., .718505) (879000., .718510) (880000., .718507) (881000., .718509) (882000., .718498) (883000., .718494) (884000., .718485) (885000., .718473) (886000., .718475) (887000., .718467) (888000., .718466) (889000., .718458) (890000., .718448) (891000., .718442) (892000., .718435) (893000., .718428) (894000., .718424) (895000., .718426) (896000., .718424) (897000., .718415) (898000., .718409) (899000., .718405) (900000., .718398) (901000., .718395) (902000., .718381) (903000., .718377) (904000., .718364) (905000., .718367) (906000., .718359) (907000., .718364) (908000., .718355) (909000., .718351) (910000., .718348) (911000., .718329) (912000., .718331) (913000., .718333) (914000., .718313) (915000., .718316) (916000., .718313) (917000., .718304) (918000., .718305) (919000., .718304) (920000., .718293) (921000., .718284) (922000., .718277) (923000., .718272) (924000., .718273) (925000., .718255) (926000., .718262) (927000., .718262) (928000., .718261) (929000., .718248) (930000., .718251) (931000., .718243) (932000., .718240) (933000., .718235) (934000., .718228) (935000., .718235) (936000., .718228) (937000., .718228) (938000., .718217) (939000., .718217) (940000., .718204) (941000., .718202) (942000., .718203) (943000., .718195) (944000., .718188) (945000., .718184) (946000., .718167) (947000., .718158) (948000., .718149) (949000., .718144) (950000., .718141) (951000., .718142) (952000., .718130) (953000., .718133) (954000., .718124) (955000., .718119) (956000., .718113) (957000., .718101) (958000., .718098) (959000., .718094) (960000., .718091) (961000., .718082) (962000., .718080) (963000., .718065) (964000., .718061) (965000., .718055) (966000., .718049) (967000., .718049) (968000., .718036) (969000., .718031) (970000., .718026) (971000., .718029) (972000., .718032) (973000., .718024) (974000., .718007) (975000., .718009) (976000., .718007) (977000., .717997) (978000., .717985) (979000., .717982) (980000., .717979) (981000., .717963) (982000., .717964) (983000., .717955) (984000., .717943) (985000., .717936) (986000., .717934) (987000., .717935) (988000., .717929) (989000., .717925) (990000., .717917) (991000., .717915) (992000., .717920) (993000., .717911) (994000., .717898) (995000., .717894) (996000., .717886) (997000., .717877) (998000., .717886) (999000., .717884) (.100000e7, .717875)};
\addplot[domain=5000:1000000,ultra thick,newpurple] {.7839171430/x^(0.638407522714256e-2)};
\end{axis}
\end{tikzpicture}
\end{tabular}

==> fig-plotP.tex <==
\begin{tikzpicture}
\begin{axis}[
	xmin=-17.85714286,%xmin=0,
	xmax=267.8571429,%xmax=266.6666667,
	ymin=0,
	ymax=88.36363636,
    %xtick={50,100,150,200,250},
    %ytick={20,40,60,80},
	%axis lines=middle,
    %x axis line style=->,
    %y axis line style=->,
	samples=100,
	xlabel=$x$,
	ylabel=$\bP(x)$,
	width=8cm,
    height=6cm,
    clip=false,
    grid=major,clip marker paths=true
]
\addplot[color=newblue,mark=x] plot coordinates {(1, 1) (2, 1) (3, 1) (4, 2) (5, 1) (6, 1) (7, 1) (8, 4) (9, 3) (10, 1) (11, 1) (12, 1) (13, 1) (14, 1) (15, 2) (16, 8) (17, 1) (18, 1) (19, 1) (20, 1) (21, 2) (22, 3) (23, 1) (24, 1) (25, 5) (26, 1) (27, 9) (28, 1) (29, 1) (30, 1) (31, 1) (32, 16) (33, 1) (34, 2) (35, 3) (36, 4) (37, 1) (38, 1) (39, 2) (40, 3) (41, 1) (42, 1) (43, 1) (44, 1) (45, 2) (46, 3) (47, 1) (48, 1) (49, 7) (50, 1) (51, 2) (52, 3) (53, 1) (54, 1) (55, 2) (56, 3) (57, 4) (58, 5) (59, 1) (60, 1) (61, 1) (62, 1) (63, 2) (64, 32) (65, 1) (66, 2) (67, 1) (68, 1) (69, 2) (70, 3) (71, 1) (72, 1) (73, 1) (74, 1) (75, 2) (76, 3) (77, 4) (78, 5) (79, 1) (80, 1) (81, 27) (82, 1) (83, 1) (84, 1) (85, 2) (86, 3) (87, 4) (88, 5) (89, 1) (90, 1) (91, 2) (92, 3) (93, 4) (94, 5) (95, 6) (96, 7) (97, 1) (98, 1) (99, 2) (100, 3) (101, 1) (102, 1) (103, 1) (104, 1) (105, 2) (106, 3) (107, 1) (108, 1) (109, 1) (110, 1) (111, 2) (112, 3) (113, 1) (114, 1) (115, 2) (116, 3) (117, 4) (118, 5) (119, 6) (120, 7) (121, 11) (122, 1) (123, 2) (124, 3) (125, 25) (126, 1) (127, 1) (128, 64) (129, 1) (130, 2) (131, 1) (132, 1) (133, 2) (134, 3) (135, 4) (136, 5) (137, 1) (138, 1) (139, 1) (140, 1) (141, 2) (142, 3) (143, 4) (144, 5) (145, 6) (146, 7) (147, 8) (148, 9) (149, 1) (150, 1) (151, 1) (152, 1) (153, 2) (154, 3) (155, 4) (156, 5) (157, 1) (158, 1) (159, 2) (160, 3) (161, 4) (162, 5) (163, 1) (164, 1) (165, 2) (166, 3) (167, 1) (168, 1) (169, 13) (170, 1) (171, 2) (172, 3) (173, 1) (174, 1) (175, 2) (176, 3) (177, 4) (178, 5) (179, 1) (180, 1) (181, 1) (182, 1) (183, 2) (184, 3) (185, 4) (186, 5) (187, 6) (188, 7) (189, 8) (190, 9) (191, 1) (192, 1) (193, 1) (194, 1) (195, 2) (196, 3) (197, 1) (198, 1) (199, 1) (200, 1) (201, 2) (202, 3) (203, 4) (204, 5) (205, 6) (206, 7) (207, 8) (208, 9) (209, 10) (210, 11) (211, 1) (212, 1) (213, 2) (214, 3) (215, 4) (216, 5) (217, 6) (218, 7) (219, 8) (220, 9) (221, 10) (222, 11) (223, 1) (224, 1) (225, 2) (226, 3) (227, 1) (228, 1) (229, 1) (230, 1) (231, 2) (232, 3) (233, 1) (234, 1) (235, 2) (236, 3) (237, 4) (238, 5) (239, 1) (240, 1) (241, 1) (242, 1) (243, 81) (244, 1) (245, 2) (246, 3) (247, 4) (248, 5) (249, 6) (250, 7)};
%\foreach \i [count=\urutan from 1] in {1, 1, 1, 2, 1, 1, 1, 4, 3, 1, 1, 1, 1, 1, 2, 8, 1, 1, 1, 1, 2, 3, 1, 1, 5, 1, 9, 1, 1, 1, 1, 16, 1, 2, 3, 4, 1, 1, 2, 3, 1, 1, 1, 1, 2, 3, 1, 1, 7, 1, 2, 3, 1, 1, 2, 3, 4, 5, 1, 1, 1, 1, 2, 32, 1, 2, 1, 1, 2, 3, 1, 1, 1, 1, 2, 3, 4, 5, 1, 1, 27, 1, 1, 1, 2, 3, 4, 5, 1, 1, 2, 3, 4, 5, 6, 7, 1, 1, 2, 3, 1, 1, 1, 1, 2, 3, 1, 1, 1, 1, 2, 3, 1, 1, 2, 3, 4, 5, 6, 7, 11, 1, 2, 3, 25, 1, 1, 64, 1, 2, 1, 1, 2, 3, 4, 5, 1, 1, 1, 1, 2, 3, 4, 5, 6, 7, 8, 9, 1, 1, 1, 1, 2, 3, 4, 5, 1, 1, 2, 3, 4, 5, 1, 1, 2, 3, 1, 1, 13, 1, 2, 3, 1, 1, 2, 3, 4, 5, 1, 1, 1, 1, 2, 3, 4, 5, 6, 7, 8, 9, 1, 1, 1, 1, 2, 3, 1, 1, 1, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 1, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 1, 1, 2, 3, 1, 1, 1, 1, 2, 3, 1, 1, 2, 3, 4, 5, 1, 1, 1, 1, 81, 1, 2, 3, 4, 5, 6, 7}{\begingroup\edef\temp{\endgroup\noexpand\draw[newblue] (axis cs:\urutan,\i) circle (1.5pt);}\temp}
\end{axis}
\end{tikzpicture}

==> fig-plots.tex <==
\begin{tabular}{ccc}
\begin{tikzpicture}
\begin{axis}[
	xmin=0,
	xmax=266.6666667,
	ymin=0,
	ymax=133.0909091,
    xtick={50,100,150,200,250},
    ytick={25,50,75,100,125},
	axis lines=middle,
    x axis line style=->,
    y axis line style=->,
	samples=100,
	xlabel=$x$,
	ylabel=$\bP_2(x)$,
	width=8cm,
    height=6cm,
    clip=false
]
\foreach \i [count=\urutan from 1] in {1, 1, 1, 2, 1, 2, 3, 4, 1, 2, 3, 4, 5, 6, 7, 8, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 54, 55, 56, 57, 58, 59, 60, 61, 62, 63, 64, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 54, 55, 56, 57, 58, 59, 60, 61, 62, 63, 64, 65, 66, 67, 68, 69, 70, 71, 72, 73, 74, 75, 76, 77, 78, 79, 80, 81, 82, 83, 84, 85, 86, 87, 88, 89, 90, 91, 92, 93, 94, 95, 96, 97, 98, 99, 100, 101, 102, 103, 104, 105, 106, 107, 108, 109, 110, 111, 112, 113, 114, 115, 116, 117, 118, 119, 120, 121, 122}
{
\begingroup\edef\temp{\endgroup\noexpand
\draw[thick,newpurple] (axis cs:\urutan,\i) circle (1.5pt);
}\temp}
\end{axis}
\end{tikzpicture}&\phantom{a}&\begin{tikzpicture}
\begin{axis}[
	xmin=0,
	xmax=266.6666667,
	ymin=0,
	ymax=88.36363636,
    xtick={50,100,150,200,250},
    ytick={20,40,60,80},
	axis lines=middle,
    x axis line style=->,
    y axis line style=->,
	samples=100,
	xlabel=$x$,
	ylabel=$\bP(x)$,
	width=8cm,
    height=6cm,
    clip=false
]
\foreach \i [count=\urutan from 1] in {1, 1, 1, 2, 1, 1, 1, 4, 3, 1, 1, 1, 1, 1, 2, 8, 1, 1, 1, 1, 2, 3, 1, 1, 5, 1, 9, 1, 1, 1, 1, 16, 1, 2, 3, 4, 1, 1, 2, 3, 1, 1, 1, 1, 2, 3, 1, 1, 7, 1, 2, 3, 1, 1, 2, 3, 4, 5, 1, 1, 1, 1, 2, 32, 1, 2, 1, 1, 2, 3, 1, 1, 1, 1, 2, 3, 4, 5, 1, 1, 27, 1, 1, 1, 2, 3, 4, 5, 1, 1, 2, 3, 4, 5, 6, 7, 1, 1, 2, 3, 1, 1, 1, 1, 2, 3, 1, 1, 1, 1, 2, 3, 1, 1, 2, 3, 4, 5, 6, 7, 11, 1, 2, 3, 25, 1, 1, 64, 1, 2, 1, 1, 2, 3, 4, 5, 1, 1, 1, 1, 2, 3, 4, 5, 6, 7, 8, 9, 1, 1, 1, 1, 2, 3, 4, 5, 1, 1, 2, 3, 4, 5, 1, 1, 2, 3, 1, 1, 13, 1, 2, 3, 1, 1, 2, 3, 4, 5, 1, 1, 1, 1, 2, 3, 4, 5, 6, 7, 8, 9, 1, 1, 1, 1, 2, 3, 1, 1, 1, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 1, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 1, 1, 2, 3, 1, 1, 1, 1, 2, 3, 1, 1, 2, 3, 4, 5, 1, 1, 1, 1, 81, 1, 2, 3, 4, 5, 6, 7}
{
\begingroup\edef\temp{\endgroup\noexpand
\draw[thick,newpurple] (axis cs:\urutan,\i) circle (1.5pt);
}\temp}
\end{axis}
\end{tikzpicture}
\end{tabular}

==> fig-transittime.tex <==
\begin{tikzpicture}
\begin{axis}[
	xmin=-17.85714286,%xmin=0,
	xmax=267.8571429,%xmax=266.6666667,
	ymin=0,
	ymax=9.780855583,
    %xtick={50,100,150,200,250},
    %ytick={1,2,3,4,5,6,7,8,9},
	%axis lines=middle,
    %x axis line style=->,
    %y axis line style=->,
	samples=100,
	xlabel=$x$,
	ylabel=$\rT(x)$,
	width=8cm,
    height=6cm,
    clip=false,
    grid=major,clip marker paths=true
]
%\draw[dashed] (axis cs:250,0) -- (axis cs:250,8.965784284);
\addplot[color=newblue,mark=x] plot coordinates {(1, 1) (2, 2) (3, 2) (4, 3) (5, 2) (6, 2) (7, 2) (8, 4) (9, 3) (10, 2) (11, 2) (12, 2) (13, 2) (14, 2) (15, 3) (16, 5) (17, 2) (18, 2) (19, 2) (20, 2) (21, 3) (22, 3) (23, 2) (24, 2) (25, 3) (26, 2) (27, 4) (28, 2) (29, 2) (30, 2) (31, 2) (32, 6) (33, 2) (34, 3) (35, 3) (36, 4) (37, 2) (38, 2) (39, 3) (40, 3) (41, 2) (42, 2) (43, 2) (44, 2) (45, 3) (46, 3) (47, 2) (48, 2) (49, 3) (50, 2) (51, 3) (52, 3) (53, 2) (54, 2) (55, 3) (56, 3) (57, 4) (58, 3) (59, 2) (60, 2) (61, 2) (62, 2) (63, 3) (64, 7) (65, 2) (66, 3) (67, 2) (68, 2) (69, 3) (70, 3) (71, 2) (72, 2) (73, 2) (74, 2) (75, 3) (76, 3) (77, 4) (78, 3) (79, 2) (80, 2) (81, 5) (82, 2) (83, 2) (84, 2) (85, 3) (86, 3) (87, 4) (88, 3) (89, 2) (90, 2) (91, 3) (92, 3) (93, 4) (94, 3) (95, 3) (96, 3) (97, 2) (98, 2) (99, 3) (100, 3) (101, 2) (102, 2) (103, 2) (104, 2) (105, 3) (106, 3) (107, 2) (108, 2) (109, 2) (110, 2) (111, 3) (112, 3) (113, 2) (114, 2) (115, 3) (116, 3) (117, 4) (118, 3) (119, 3) (120, 3) (121, 3) (122, 2) (123, 3) (124, 3) (125, 4) (126, 2) (127, 2) (128, 8) (129, 2) (130, 3) (131, 2) (132, 2) (133, 3) (134, 3) (135, 4) (136, 3) (137, 2) (138, 2) (139, 2) (140, 2) (141, 3) (142, 3) (143, 4) (144, 3) (145, 3) (146, 3) (147, 5) (148, 4) (149, 2) (150, 2) (151, 2) (152, 2) (153, 3) (154, 3) (155, 4) (156, 3) (157, 2) (158, 2) (159, 3) (160, 3) (161, 4) (162, 3) (163, 2) (164, 2) (165, 3) (166, 3) (167, 2) (168, 2) (169, 3) (170, 2) (171, 3) (172, 3) (173, 2) (174, 2) (175, 3) (176, 3) (177, 4) (178, 3) (179, 2) (180, 2) (181, 2) (182, 2) (183, 3) (184, 3) (185, 4) (186, 3) (187, 3) (188, 3) (189, 5) (190, 4) (191, 2) (192, 2) (193, 2) (194, 2) (195, 3) (196, 3) (197, 2) (198, 2) (199, 2) (200, 2) (201, 3) (202, 3) (203, 4) (204, 3) (205, 3) (206, 3) (207, 5) (208, 4) (209, 3) (210, 3) (211, 2) (212, 2) (213, 3) (214, 3) (215, 4) (216, 3) (217, 3) (218, 3) (219, 5) (220, 4) (221, 3) (222, 3) (223, 2) (224, 2) (225, 3) (226, 3) (227, 2) (228, 2) (229, 2) (230, 2) (231, 3) (232, 3) (233, 2) (234, 2) (235, 3) (236, 3) (237, 4) (238, 3) (239, 2) (240, 2) (241, 2) (242, 2) (243, 6) (244, 2) (245, 3) (246, 3) (247, 4) (248, 3) (249, 3) (250, 3)};
\addplot[domain=1:250,very thick,newpurple] {ln(x)/ln(2)+1};
%\foreach \i [count=\urutan from 1] in {1, 2, 2, 3, 2, 2, 2, 4, 3, 2, 2, 2, 2, 2, 3, 5, 2, 2, 2, 2, 3, 3, 2, 2, 3, 2, 4, 2, 2, 2, 2, 6, 2, 3, 3, 4, 2, 2, 3, 3, 2, 2, 2, 2, 3, 3, 2, 2, 3, 2, 3, 3, 2, 2, 3, 3, 4, 3, 2, 2, 2, 2, 3, 7, 2, 3, 2, 2, 3, 3, 2, 2, 2, 2, 3, 3, 4, 3, 2, 2, 5, 2, 2, 2, 3, 3, 4, 3, 2, 2, 3, 3, 4, 3, 3, 3, 2, 2, 3, 3, 2, 2, 2, 2, 3, 3, 2, 2, 2, 2, 3, 3, 2, 2, 3, 3, 4, 3, 3, 3, 3, 2, 3, 3, 4, 2, 2, 8, 2, 3, 2, 2, 3, 3, 4, 3, 2, 2, 2, 2, 3, 3, 4, 3, 3, 3, 5, 4, 2, 2, 2, 2, 3, 3, 4, 3, 2, 2, 3, 3, 4, 3, 2, 2, 3, 3, 2, 2, 3, 2, 3, 3, 2, 2, 3, 3, 4, 3, 2, 2, 2, 2, 3, 3, 4, 3, 3, 3, 5, 4, 2, 2, 2, 2, 3, 3, 2, 2, 2, 2, 3, 3, 4, 3, 3, 3, 5, 4, 3, 3, 2, 2, 3, 3, 4, 3, 3, 3, 5, 4, 3, 3, 2, 2, 3, 3, 2, 2, 2, 2, 3, 3, 2, 2, 3, 3, 4, 3, 2, 2, 2, 2, 6, 2, 3, 3, 4, 3, 3, 3}{\begingroup\edef\temp{\endgroup\noexpand\draw[newblue] (axis cs:\urutan,\i) circle (1.5pt);}\temp}
\end{axis}
\end{tikzpicture}
